DepthMSA: Combinatorial Training and Budget-Aware Depth Allocation for Multimodal Sentiment Analysis

State-of-the-art multimodal sentiment analysis (MSA) models rely on large pretrained encoders, yet typically process every modality to its full depth, regardless of its computational cost or predictive contribution. This raises a fundamental question: how should limited computation be allocated across modalities to preserve predictive performance? We reveal a substantial mismatch between the computational cost of modality encoders and the predictive benefit of processing them more deeply, suggesting that different modalities require different encoding depths. However, enabling heterogeneous depths introduces a key challenge: representations extracted at different depths must still be effectively fused. To address this, we propose $\textbf{DepthMSA}$, a budget-aware framework that supports flexible modality depths within a single MSA model. Specifically, we introduce combinatorial anytime training, which supervises the fusion head across all cross-modal depth combinations using a single full-depth encoder pass. At inference, a training-free, cost-aware allocator selects the configuration with the lowest validation-calibrated error under a sample-specific FLOPs budget. On CMU-MOSEI, DepthMSA maintains accuracy within one percentage point of the full-depth model while reducing measured FLOPs by 45\%, or by 82\% with a separately trained skip-enabled variant. When a CLIP visual encoder dominates computation, the allocation shifts toward reducing visual depth, achieving 56\% fewer FLOPs at unchanged accuracy. Compared with ADMN, an adaptive layer-allocation method that trains a controller for each budget, the skip-enabled variant reaches its accuracy with 3.2$\times$ fewer FLOPs and lower latency, without any per-budget training. Our project is available at https://pwang322.github.io/DepthMSA/.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
Method & $n$ & Acc-2 & F1 & Acc-2 (has-0) & Acc-5 & Acc-7 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
dense TAV (no exits) & 3 & 88.77 {\scriptsize$\pm$} 1.53 & 88.79 {\scriptsize$\pm$} 1.51 & 86.78 {\scriptsize$\pm$} 1.35 & 56.22 {\scriptsize$\pm$} 2.04 & 47.81 {\scriptsize$\pm$} 1.83 & 0.595 {\scriptsize$\pm$} 0.028 & 0.868 {\scriptsize$\pm$} 0.015 & 139.2 {\scriptsize$\pm$} 0.0 & 56.8 {\scriptsize$\pm$} 0.4 \\
dense TV (no audio) & 3 & 89.12 {\scriptsize$\pm$} 0.64 & 89.14 {\scriptsize$\pm$} 0.62 & 87.07 {\scriptsize$\pm$} 0.55 & 58.89 {\scriptsize$\pm$} 0.76 & 50.63 {\scriptsize$\pm$} 0.99 & 0.575 {\scriptsize$\pm$} 0.006 & 0.875 {\scriptsize$\pm$} 0.002 & 27.0 {\scriptsize$\pm$} 0.0 & 33.7 {\scriptsize$\pm$} 0.5 \\
dense T (text only) & 3 & 89.33 {\scriptsize$\pm$} 0.85 & 89.34 {\scriptsize$\pm$} 0.84 & 87.12 {\scriptsize$\pm$} 0.89 & 57.58 {\scriptsize$\pm$} 1.54 & 49.66 {\scriptsize$\pm$} 1.54 & 0.587 {\scriptsize$\pm$} 0.031 & 0.872 {\scriptsize$\pm$} 0.010 & 26.9 {\scriptsize$\pm$} 0.0 & 31.0 {\scriptsize$\pm$} 0.3 \\
ADMN full depth (stage 1) & 3 & 88.82 {\scriptsize$\pm$} 0.69 & 88.84 {\scriptsize$\pm$} 0.67 & 87.03 {\scriptsize$\pm$} 0.67 & 55.49 {\scriptsize$\pm$} 3.94 & 47.18 {\scriptsize$\pm$} 2.32 & 0.643 {\scriptsize$\pm$} 0.037 & 0.854 {\scriptsize$\pm$} 0.007 & 139.2 {\scriptsize$\pm$} 0.0 & 56.2 {\scriptsize$\pm$} 1.8 \\
ADMN $\rho{=}0.8$ & 3 & 88.92 {\scriptsize$\pm$} 1.22 & 88.92 {\scriptsize$\pm$} 1.24 & 87.03 {\scriptsize$\pm$} 1.39 & 55.59 {\scriptsize$\pm$} 4.16 & 47.72 {\scriptsize$\pm$} 2.93 & 0.644 {\scriptsize$\pm$} 0.051 & 0.849 {\scriptsize$\pm$} 0.017 & 118.7 {\scriptsize$\pm$} 1.1 & 66.0 {\scriptsize$\pm$} 2.1 \\
ADMN $\rho{=}0.6$ & 3 & 89.38 {\scriptsize$\pm$} 1.08 & 89.36 {\scriptsize$\pm$} 1.06 & 87.37 {\scriptsize$\pm$} 1.18 & 58.36 {\scriptsize$\pm$} 2.58 & 49.75 {\scriptsize$\pm$} 1.69 & 0.616 {\scriptsize$\pm$} 0.033 & 0.854 {\scriptsize$\pm$} 0.008 & 98.2 {\scriptsize$\pm$} 0.3 & 63.5 {\scriptsize$\pm$} 1.3 \\
ADMN $\rho{=}0.4$ & 3 & 88.11 {\scriptsize$\pm$} 0.95 & 88.08 {\scriptsize$\pm$} 0.94 & 86.10 {\scriptsize$\pm$} 0.97 & 55.78 {\scriptsize$\pm$} 1.54 & 47.96 {\scriptsize$\pm$} 0.89 & 0.639 {\scriptsize$\pm$} 0.027 & 0.846 {\scriptsize$\pm$} 0.008 & 79.6 {\scriptsize$\pm$} 0.7 & 57.4 {\scriptsize$\pm$} 0.9 \\
ADMN $\rho{=}0.25$ & 3 & 84.50 {\scriptsize$\pm$} 1.77 & 84.54 {\scriptsize$\pm$} 1.73 & 82.65 {\scriptsize$\pm$} 1.77 & 47.13 {\scriptsize$\pm$} 5.25 & 40.62 {\scriptsize$\pm$} 4.01 & 0.773 {\scriptsize$\pm$} 0.054 & 0.776 {\scriptsize$\pm$} 0.020 & 65.8 {\scriptsize$\pm$} 0.0 & 48.4 {\scriptsize$\pm$} 0.8 \\
ADMN $\rho{=}0.1$ & 3 & 46.95 {\scriptsize$\pm$} 1.00 & 38.27 {\scriptsize$\pm$} 3.76 & 48.59 {\scriptsize$\pm$} 0.66 & 16.18 {\scriptsize$\pm$} 0.76 & 16.13 {\scriptsize$\pm$} 0.72 & 1.455 {\scriptsize$\pm$} 0.028 & 0.171 {\scriptsize$\pm$} 0.025 & 51.3 {\scriptsize$\pm$} 0.0 & 30.1 {\scriptsize$\pm$} 1.0 \\
\method{} full depth & 3 & 88.62 {\scriptsize$\pm$} 1.23 & 88.62 {\scriptsize$\pm$} 1.18 & 86.44 {\scriptsize$\pm$} 1.05 & 56.27 {\scriptsize$\pm$} 1.54 & 48.15 {\scriptsize$\pm$} 1.44 & 0.606 {\scriptsize$\pm$} 0.016 & 0.860 {\scriptsize$\pm$} 0.003 & 139.2 {\scriptsize$\pm$} 0.0 & 61.6 {\scriptsize$\pm$} 0.6 \\
\method{} $\rho{=}1.0$ & 3 & 88.72 {\scriptsize$\pm$} 1.30 & 88.72 {\scriptsize$\pm$} 1.26 & 86.39 {\scriptsize$\pm$} 0.97 & 56.85 {\scriptsize$\pm$} 0.50 & 48.39 {\scriptsize$\pm$} 0.39 & 0.615 {\scriptsize$\pm$} 0.009 & 0.855 {\scriptsize$\pm$} 0.003 & 109.9 {\scriptsize$\pm$} 26.9 & 54.5 {\scriptsize$\pm$} 5.8 \\
\method{} $\rho{=}0.9$ & 3 & 88.77 {\scriptsize$\pm$} 1.23 & 88.77 {\scriptsize$\pm$} 1.19 & 86.39 {\scriptsize$\pm$} 0.97 & 56.37 {\scriptsize$\pm$} 0.33 & 47.96 {\scriptsize$\pm$} 0.39 & 0.619 {\scriptsize$\pm$} 0.007 & 0.853 {\scriptsize$\pm$} 0.003 & 92.3 {\scriptsize$\pm$} 10.1 & 50.6 {\scriptsize$\pm$} 1.7 \\
\method{} $\rho{=}0.8$ & 3 & 88.77 {\scriptsize$\pm$} 1.23 & 88.77 {\scriptsize$\pm$} 1.19 & 86.39 {\scriptsize$\pm$} 0.97 & 56.37 {\scriptsize$\pm$} 0.33 & 47.96 {\scriptsize$\pm$} 0.39 & 0.619 {\scriptsize$\pm$} 0.007 & 0.853 {\scriptsize$\pm$} 0.003 & 92.3 {\scriptsize$\pm$} 10.1 & 52.6 {\scriptsize$\pm$} 2.9 \\
\method{} $\rho{=}0.7$ & 3 & 88.77 {\scriptsize$\pm$} 1.23 & 88.77 {\scriptsize$\pm$} 1.19 & 86.39 {\scriptsize$\pm$} 0.97 & 56.17 {\scriptsize$\pm$} 0.33 & 47.76 {\scriptsize$\pm$} 0.42 & 0.620 {\scriptsize$\pm$} 0.006 & 0.853 {\scriptsize$\pm$} 0.003 & 92.1 {\scriptsize$\pm$} 9.8 & 50.4 {\scriptsize$\pm$} 1.2 \\
\method{} $\rho{=}0.6$ & 3 & 88.67 {\scriptsize$\pm$} 1.07 & 88.67 {\scriptsize$\pm$} 1.03 & 86.30 {\scriptsize$\pm$} 0.81 & 56.12 {\scriptsize$\pm$} 0.39 & 47.57 {\scriptsize$\pm$} 0.66 & 0.622 {\scriptsize$\pm$} 0.003 & 0.852 {\scriptsize$\pm$} 0.005 & 86.9 {\scriptsize$\pm$} 0.9 & 49.0 {\scriptsize$\pm$} 0.8 \\
\method{} $\rho{=}0.5$ & 3 & 88.87 {\scriptsize$\pm$} 1.45 & 88.88 {\scriptsize$\pm$} 1.42 & 86.39 {\scriptsize$\pm$} 1.24 & 55.88 {\scriptsize$\pm$} 0.17 & 47.33 {\scriptsize$\pm$} 0.22 & 0.629 {\scriptsize$\pm$} 0.007 & 0.847 {\scriptsize$\pm$} 0.002 & 84.9 {\scriptsize$\pm$} 0.0 & 47.6 {\scriptsize$\pm$} 0.9 \\
\method{} $\rho{=}0.4$ & 3 & 75.41 {\scriptsize$\pm$} 4.18 & 75.54 {\scriptsize$\pm$} 4.17 & 74.34 {\scriptsize$\pm$} 3.67 & 42.52 {\scriptsize$\pm$} 4.33 & 36.35 {\scriptsize$\pm$} 3.50 & 0.938 {\scriptsize$\pm$} 0.074 & 0.657 {\scriptsize$\pm$} 0.070 & 76.9 {\scriptsize$\pm$} 1.2 & 38.3 {\scriptsize$\pm$} 1.4 \\
\method{} $\rho{=}0.3$ & 3 & 50.82 {\scriptsize$\pm$} 2.53 & 49.04 {\scriptsize$\pm$} 4.18 & 51.65 {\scriptsize$\pm$} 2.42 & 18.32 {\scriptsize$\pm$} 0.59 & 17.49 {\scriptsize$\pm$} 0.64 & 1.521 {\scriptsize$\pm$} 0.067 & 0.067 {\scriptsize$\pm$} 0.021 & 66.5 {\scriptsize$\pm$} 0.2 & 24.7 {\scriptsize$\pm$} 0.7 \\
\method{} $\rho{=}0.25$ & 3 & 49.59 {\scriptsize$\pm$} 3.74 & 47.37 {\scriptsize$\pm$} 5.93 & 50.44 {\scriptsize$\pm$} 3.51 & 17.54 {\scriptsize$\pm$} 1.11 & 17.54 {\scriptsize$\pm$} 1.11 & 1.558 {\scriptsize$\pm$} 0.086 & $-$0.018 {\scriptsize$\pm$} 0.025 & 66.2 {\scriptsize$\pm$} 0.0 & 23.7 {\scriptsize$\pm$} 0.1 \\
\method-skip full depth & 3 & 88.01 {\scriptsize$\pm$} 0.38 & 88.05 {\scriptsize$\pm$} 0.36 & 86.06 {\scriptsize$\pm$} 0.22 & 55.59 {\scriptsize$\pm$} 1.56 & 47.81 {\scriptsize$\pm$} 1.62 & 0.619 {\scriptsize$\pm$} 0.037 & 0.865 {\scriptsize$\pm$} 0.008 & 139.2 {\scriptsize$\pm$} 0.0 & 64.4 {\scriptsize$\pm$} 0.3 \\
\method-skip $\rho{=}1.0$ & 3 & 87.96 {\scriptsize$\pm$} 0.67 & 87.98 {\scriptsize$\pm$} 0.67 & 86.01 {\scriptsize$\pm$} 0.89 & 56.75 {\scriptsize$\pm$} 2.10 & 48.64 {\scriptsize$\pm$} 1.88 & 0.614 {\scriptsize$\pm$} 0.022 & 0.864 {\scriptsize$\pm$} 0.002 & 62.1 {\scriptsize$\pm$} 66.8 & 44.8 {\scriptsize$\pm$} 17.3 \\
\method-skip $\rho{=}0.9$ & 3 & 87.96 {\scriptsize$\pm$} 0.67 & 87.98 {\scriptsize$\pm$} 0.67 & 85.96 {\scriptsize$\pm$} 0.93 & 56.90 {\scriptsize$\pm$} 2.20 & 48.44 {\scriptsize$\pm$} 1.78 & 0.622 {\scriptsize$\pm$} 0.016 & 0.861 {\scriptsize$\pm$} 0.003 & 44.5 {\scriptsize$\pm$} 36.5 & 40.9 {\scriptsize$\pm$} 11.0 \\
\method-skip $\rho{=}0.8$ & 3 & 87.96 {\scriptsize$\pm$} 0.67 & 87.98 {\scriptsize$\pm$} 0.67 & 85.96 {\scriptsize$\pm$} 0.93 & 56.90 {\scriptsize$\pm$} 2.20 & 48.44 {\scriptsize$\pm$} 1.78 & 0.622 {\scriptsize$\pm$} 0.016 & 0.861 {\scriptsize$\pm$} 0.003 & 44.5 {\scriptsize$\pm$} 36.5 & 40.9 {\scriptsize$\pm$} 11.0 \\
\method-skip $\rho{=}0.7$ & 3 & 87.96 {\scriptsize$\pm$} 0.67 & 87.98 {\scriptsize$\pm$} 0.67 & 85.96 {\scriptsize$\pm$} 0.93 & 56.90 {\scriptsize$\pm$} 2.20 & 48.44 {\scriptsize$\pm$} 1.78 & 0.622 {\scriptsize$\pm$} 0.016 & 0.861 {\scriptsize$\pm$} 0.003 & 44.4 {\scriptsize$\pm$} 36.3 & 40.9 {\scriptsize$\pm$} 11.0 \\
\method-skip $\rho{=}0.6$ & 3 & 88.11 {\scriptsize$\pm$} 0.61 & 88.13 {\scriptsize$\pm$} 0.62 & 86.15 {\scriptsize$\pm$} 0.81 & 56.61 {\scriptsize$\pm$} 2.02 & 48.15 {\scriptsize$\pm$} 1.76 & 0.614 {\scriptsize$\pm$} 0.022 & 0.864 {\scriptsize$\pm$} 0.002 & 28.5 {\scriptsize$\pm$} 9.1 & 37.6 {\scriptsize$\pm$} 6.5 \\
\method-skip $\rho{=}0.5$ & 3 & 88.06 {\scriptsize$\pm$} 0.62 & 88.08 {\scriptsize$\pm$} 0.62 & 86.10 {\scriptsize$\pm$} 0.83 & 57.00 {\scriptsize$\pm$} 2.27 & 48.88 {\scriptsize$\pm$} 2.07 & 0.610 {\scriptsize$\pm$} 0.028 & 0.865 {\scriptsize$\pm$} 0.004 & 24.7 {\scriptsize$\pm$} 3.9 & 37.4 {\scriptsize$\pm$} 6.1 \\
\method-skip $\rho{=}0.4$ & 3 & 88.06 {\scriptsize$\pm$} 0.62 & 88.08 {\scriptsize$\pm$} 0.62 & 86.10 {\scriptsize$\pm$} 0.83 & 57.00 {\scriptsize$\pm$} 2.27 & 48.88 {\scriptsize$\pm$} 2.07 & 0.610 {\scriptsize$\pm$} 0.029 & 0.865 {\scriptsize$\pm$} 0.004 & 24.7 {\scriptsize$\pm$} 3.9 & 37.1 {\scriptsize$\pm$} 5.8 \\
\method-skip $\rho{=}0.3$ & 3 & 88.01 {\scriptsize$\pm$} 0.54 & 88.03 {\scriptsize$\pm$} 0.54 & 86.05 {\scriptsize$\pm$} 0.75 & 57.00 {\scriptsize$\pm$} 2.29 & 48.93 {\scriptsize$\pm$} 2.15 & 0.610 {\scriptsize$\pm$} 0.027 & 0.864 {\scriptsize$\pm$} 0.003 & 24.4 {\scriptsize$\pm$} 3.6 & 36.7 {\scriptsize$\pm$} 5.6 \\
\method-skip $\rho{=}0.25$ & 3 & 86.43 {\scriptsize$\pm$} 1.07 & 86.48 {\scriptsize$\pm$} 1.04 & 84.50 {\scriptsize$\pm$} 0.97 & 55.44 {\scriptsize$\pm$} 2.76 & 47.47 {\scriptsize$\pm$} 2.65 & 0.637 {\scriptsize$\pm$} 0.033 & 0.850 {\scriptsize$\pm$} 0.011 & 23.7 {\scriptsize$\pm$} 3.2 & 35.9 {\scriptsize$\pm$} 5.0 \\
\method-skip $\rho{=}0.2$ & 3 & 84.65 {\scriptsize$\pm$} 2.60 & 84.72 {\scriptsize$\pm$} 2.54 & 83.04 {\scriptsize$\pm$} 2.06 & 52.67 {\scriptsize$\pm$} 3.56 & 44.80 {\scriptsize$\pm$} 3.47 & 0.693 {\scriptsize$\pm$} 0.050 & 0.817 {\scriptsize$\pm$} 0.027 & 21.2 {\scriptsize$\pm$} 1.6 & 33.3 {\scriptsize$\pm$} 3.3 \\
\method-skip $\rho{=}0.1$ & 3 & 59.45 {\scriptsize$\pm$} 7.53 & 57.16 {\scriptsize$\pm$} 9.06 & 60.45 {\scriptsize$\pm$} 6.87 & 23.57 {\scriptsize$\pm$} 6.29 & 21.67 {\scriptsize$\pm$} 5.81 & 1.239 {\scriptsize$\pm$} 0.141 & 0.454 {\scriptsize$\pm$} 0.143 & 8.4 {\scriptsize$\pm$} 1.8 & 17.4 {\scriptsize$\pm$} 2.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & $n$ & Acc-2 & F1 & Acc-2 (has-0) & Acc-5 & Acc-7 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
dense TAV (no exits) & 3 & 87.91 {\scriptsize$\pm$} 0.46 & 87.95 {\scriptsize$\pm$} 0.45 & 82.89 {\scriptsize$\pm$} 0.75 & 58.44 {\scriptsize$\pm$} 0.73 & 56.48 {\scriptsize$\pm$} 0.73 & 0.488 {\scriptsize$\pm$} 0.010 & 0.818 {\scriptsize$\pm$} 0.004 & 172.9 {\scriptsize$\pm$} 0.0 & 56.5 {\scriptsize$\pm$} 0.3 \\
dense TV (no audio) & 3 & 88.37 {\scriptsize$\pm$} 0.22 & 88.37 {\scriptsize$\pm$} 0.20 & 83.84 {\scriptsize$\pm$} 1.20 & 57.32 {\scriptsize$\pm$} 0.60 & 55.63 {\scriptsize$\pm$} 0.43 & 0.493 {\scriptsize$\pm$} 0.004 & 0.809 {\scriptsize$\pm$} 0.005 & 36.4 {\scriptsize$\pm$} 0.0 & 34.0 {\scriptsize$\pm$} 0.4 \\
dense T (text only) & 3 & 86.66 {\scriptsize$\pm$} 0.42 & 86.77 {\scriptsize$\pm$} 0.33 & 80.15 {\scriptsize$\pm$} 1.68 & 57.93 {\scriptsize$\pm$} 0.09 & 55.96 {\scriptsize$\pm$} 0.08 & 0.492 {\scriptsize$\pm$} 0.005 & 0.810 {\scriptsize$\pm$} 0.001 & 36.2 {\scriptsize$\pm$} 0.0 & 31.4 {\scriptsize$\pm$} 0.5 \\
ADMN full depth (stage 1) & 3 & 87.31 {\scriptsize$\pm$} 0.32 & 87.43 {\scriptsize$\pm$} 0.29 & 80.69 {\scriptsize$\pm$} 0.95 & 58.38 {\scriptsize$\pm$} 0.68 & 56.46 {\scriptsize$\pm$} 0.58 & 0.487 {\scriptsize$\pm$} 0.000 & 0.817 {\scriptsize$\pm$} 0.003 & 172.9 {\scriptsize$\pm$} 0.0 & 55.2 {\scriptsize$\pm$} 0.6 \\
ADMN $\rho{=}0.8$ & 3 & 87.56 {\scriptsize$\pm$} 1.06 & 87.64 {\scriptsize$\pm$} 0.99 & 81.63 {\scriptsize$\pm$} 2.52 & 57.86 {\scriptsize$\pm$} 0.79 & 55.93 {\scriptsize$\pm$} 0.72 & 0.493 {\scriptsize$\pm$} 0.009 & 0.816 {\scriptsize$\pm$} 0.005 & 144.8 {\scriptsize$\pm$} 0.1 & 66.1 {\scriptsize$\pm$} 0.6 \\
ADMN $\rho{=}0.6$ & 3 & 87.90 {\scriptsize$\pm$} 0.23 & 87.95 {\scriptsize$\pm$} 0.20 & 82.67 {\scriptsize$\pm$} 0.63 & 58.38 {\scriptsize$\pm$} 0.43 & 56.39 {\scriptsize$\pm$} 0.35 & 0.486 {\scriptsize$\pm$} 0.002 & 0.815 {\scriptsize$\pm$} 0.001 & 122.2 {\scriptsize$\pm$} 1.4 & 60.5 {\scriptsize$\pm$} 1.4 \\
ADMN $\rho{=}0.4$ & 3 & 86.71 {\scriptsize$\pm$} 0.60 & 86.82 {\scriptsize$\pm$} 0.58 & 80.23 {\scriptsize$\pm$} 1.35 & 57.13 {\scriptsize$\pm$} 1.05 & 55.21 {\scriptsize$\pm$} 1.17 & 0.500 {\scriptsize$\pm$} 0.009 & 0.804 {\scriptsize$\pm$} 0.009 & 98.3 {\scriptsize$\pm$} 0.6 & 54.1 {\scriptsize$\pm$} 2.2 \\
ADMN $\rho{=}0.25$ & 3 & 86.02 {\scriptsize$\pm$} 2.32 & 86.07 {\scriptsize$\pm$} 2.21 & 80.93 {\scriptsize$\pm$} 3.09 & 54.39 {\scriptsize$\pm$} 2.20 & 52.79 {\scriptsize$\pm$} 1.99 & 0.536 {\scriptsize$\pm$} 0.032 & 0.770 {\scriptsize$\pm$} 0.032 & 80.8 {\scriptsize$\pm$} 0.0 & 44.9 {\scriptsize$\pm$} 2.2 \\
ADMN $\rho{=}0.1$ & 3 & 69.65 {\scriptsize$\pm$} 0.24 & 66.11 {\scriptsize$\pm$} 0.80 & 72.20 {\scriptsize$\pm$} 0.67 & 42.13 {\scriptsize$\pm$} 1.00 & 42.13 {\scriptsize$\pm$} 1.00 & 0.788 {\scriptsize$\pm$} 0.009 & 0.381 {\scriptsize$\pm$} 0.019 & 62.7 {\scriptsize$\pm$} 0.0 & 28.9 {\scriptsize$\pm$} 0.3 \\
\method{} full depth & 3 & 87.14 {\scriptsize$\pm$} 1.06 & 87.13 {\scriptsize$\pm$} 0.97 & 82.95 {\scriptsize$\pm$} 2.95 & 57.55 {\scriptsize$\pm$} 0.27 & 55.71 {\scriptsize$\pm$} 0.05 & 0.495 {\scriptsize$\pm$} 0.001 & 0.808 {\scriptsize$\pm$} 0.003 & 172.9 {\scriptsize$\pm$} 0.0 & 62.5 {\scriptsize$\pm$} 1.1 \\
\method{} $\rho{=}1.0$ & 3 & 87.09 {\scriptsize$\pm$} 1.03 & 87.08 {\scriptsize$\pm$} 0.93 & 82.94 {\scriptsize$\pm$} 2.94 & 57.65 {\scriptsize$\pm$} 0.43 & 55.81 {\scriptsize$\pm$} 0.17 & 0.495 {\scriptsize$\pm$} 0.001 & 0.809 {\scriptsize$\pm$} 0.004 & 165.8 {\scriptsize$\pm$} 12.4 & 61.0 {\scriptsize$\pm$} 1.8 \\
\method{} $\rho{=}0.9$ & 3 & 87.08 {\scriptsize$\pm$} 0.85 & 87.07 {\scriptsize$\pm$} 0.76 & 82.59 {\scriptsize$\pm$} 2.91 & 57.49 {\scriptsize$\pm$} 0.57 & 55.56 {\scriptsize$\pm$} 0.46 & 0.496 {\scriptsize$\pm$} 0.000 & 0.808 {\scriptsize$\pm$} 0.005 & 151.5 {\scriptsize$\pm$} 0.0 & 58.1 {\scriptsize$\pm$} 0.8 \\
\method{} $\rho{=}0.8$ & 3 & 87.06 {\scriptsize$\pm$} 0.94 & 87.06 {\scriptsize$\pm$} 0.88 & 82.41 {\scriptsize$\pm$} 2.38 & 57.64 {\scriptsize$\pm$} 0.64 & 55.63 {\scriptsize$\pm$} 0.55 & 0.496 {\scriptsize$\pm$} 0.002 & 0.808 {\scriptsize$\pm$} 0.005 & 135.2 {\scriptsize$\pm$} 6.5 & 57.5 {\scriptsize$\pm$} 0.2 \\
\method{} $\rho{=}0.7$ & 3 & 87.05 {\scriptsize$\pm$} 0.87 & 87.03 {\scriptsize$\pm$} 0.78 & 82.63 {\scriptsize$\pm$} 2.63 & 57.25 {\scriptsize$\pm$} 0.29 & 55.21 {\scriptsize$\pm$} 0.21 & 0.498 {\scriptsize$\pm$} 0.001 & 0.808 {\scriptsize$\pm$} 0.004 & 129.4 {\scriptsize$\pm$} 0.0 & 52.9 {\scriptsize$\pm$} 0.7 \\
\method{} $\rho{=}0.6$ & 3 & 87.07 {\scriptsize$\pm$} 0.75 & 87.05 {\scriptsize$\pm$} 0.66 & 82.80 {\scriptsize$\pm$} 2.74 & 57.32 {\scriptsize$\pm$} 0.20 & 55.29 {\scriptsize$\pm$} 0.12 & 0.499 {\scriptsize$\pm$} 0.001 & 0.806 {\scriptsize$\pm$} 0.004 & 109.7 {\scriptsize$\pm$} 0.0 & 50.5 {\scriptsize$\pm$} 0.4 \\
\method{} $\rho{=}0.5$ & 3 & 87.21 {\scriptsize$\pm$} 0.79 & 87.20 {\scriptsize$\pm$} 0.69 & 82.94 {\scriptsize$\pm$} 2.91 & 57.37 {\scriptsize$\pm$} 0.14 & 55.27 {\scriptsize$\pm$} 0.10 & 0.498 {\scriptsize$\pm$} 0.001 & 0.807 {\scriptsize$\pm$} 0.004 & 105.6 {\scriptsize$\pm$} 0.0 & 47.9 {\scriptsize$\pm$} 0.8 \\
\method{} $\rho{=}0.4$ & 3 & 86.95 {\scriptsize$\pm$} 1.06 & 86.97 {\scriptsize$\pm$} 0.97 & 82.46 {\scriptsize$\pm$} 2.71 & 56.55 {\scriptsize$\pm$} 0.18 & 54.59 {\scriptsize$\pm$} 0.24 & 0.505 {\scriptsize$\pm$} 0.005 & 0.804 {\scriptsize$\pm$} 0.004 & 94.9 {\scriptsize$\pm$} 0.0 & 40.1 {\scriptsize$\pm$} 2.4 \\
\method{} $\rho{=}0.3$ & 3 & 84.54 {\scriptsize$\pm$} 0.33 & 84.53 {\scriptsize$\pm$} 0.32 & 80.14 {\scriptsize$\pm$} 1.00 & 52.62 {\scriptsize$\pm$} 1.19 & 50.91 {\scriptsize$\pm$} 1.12 & 0.561 {\scriptsize$\pm$} 0.012 & 0.753 {\scriptsize$\pm$} 0.009 & 81.7 {\scriptsize$\pm$} 0.0 & 26.1 {\scriptsize$\pm$} 0.6 \\
\method{} $\rho{=}0.25$ & 3 & 84.47 {\scriptsize$\pm$} 0.28 & 84.44 {\scriptsize$\pm$} 0.38 & 79.93 {\scriptsize$\pm$} 0.35 & 52.38 {\scriptsize$\pm$} 1.19 & 50.67 {\scriptsize$\pm$} 1.08 & 0.566 {\scriptsize$\pm$} 0.015 & 0.749 {\scriptsize$\pm$} 0.010 & 81.3 {\scriptsize$\pm$} 0.0 & 24.0 {\scriptsize$\pm$} 0.4 \\
\method-skip full depth & 3 & 86.33 {\scriptsize$\pm$} 0.73 & 86.40 {\scriptsize$\pm$} 0.76 & 81.34 {\scriptsize$\pm$} 0.84 & 57.38 {\scriptsize$\pm$} 0.68 & 55.54 {\scriptsize$\pm$} 0.91 & 0.495 {\scriptsize$\pm$} 0.007 & 0.808 {\scriptsize$\pm$} 0.002 & 172.9 {\scriptsize$\pm$} 0.0 & 63.9 {\scriptsize$\pm$} 0.3 \\
\method-skip $\rho{=}1.0$ & 3 & 86.61 {\scriptsize$\pm$} 0.92 & 86.67 {\scriptsize$\pm$} 0.94 & 81.50 {\scriptsize$\pm$} 0.50 & 57.90 {\scriptsize$\pm$} 0.24 & 56.06 {\scriptsize$\pm$} 0.28 & 0.494 {\scriptsize$\pm$} 0.004 & 0.809 {\scriptsize$\pm$} 0.002 & 159.7 {\scriptsize$\pm$} 15.7 & 57.1 {\scriptsize$\pm$} 6.4 \\
\method-skip $\rho{=}0.9$ & 3 & 87.09 {\scriptsize$\pm$} 0.80 & 87.16 {\scriptsize$\pm$} 0.78 & 81.78 {\scriptsize$\pm$} 0.86 & 57.87 {\scriptsize$\pm$} 0.32 & 55.97 {\scriptsize$\pm$} 0.57 & 0.494 {\scriptsize$\pm$} 0.004 & 0.810 {\scriptsize$\pm$} 0.003 & 145.4 {\scriptsize$\pm$} 5.2 & 54.1 {\scriptsize$\pm$} 4.2 \\
\method-skip $\rho{=}0.8$ & 3 & 86.64 {\scriptsize$\pm$} 0.20 & 86.70 {\scriptsize$\pm$} 0.18 & 81.35 {\scriptsize$\pm$} 0.88 & 57.41 {\scriptsize$\pm$} 0.30 & 55.54 {\scriptsize$\pm$} 0.18 & 0.497 {\scriptsize$\pm$} 0.006 & 0.807 {\scriptsize$\pm$} 0.002 & 127.9 {\scriptsize$\pm$} 6.2 & 48.5 {\scriptsize$\pm$} 6.0 \\
\method-skip $\rho{=}0.7$ & 3 & 86.79 {\scriptsize$\pm$} 0.40 & 86.87 {\scriptsize$\pm$} 0.37 & 81.13 {\scriptsize$\pm$} 0.75 & 57.77 {\scriptsize$\pm$} 0.19 & 55.69 {\scriptsize$\pm$} 0.47 & 0.498 {\scriptsize$\pm$} 0.003 & 0.808 {\scriptsize$\pm$} 0.002 & 116.6 {\scriptsize$\pm$} 2.0 & 46.1 {\scriptsize$\pm$} 1.5 \\
\method-skip $\rho{=}0.6$ & 3 & 86.80 {\scriptsize$\pm$} 0.78 & 86.89 {\scriptsize$\pm$} 0.75 & 80.90 {\scriptsize$\pm$} 0.72 & 57.95 {\scriptsize$\pm$} 0.37 & 55.74 {\scriptsize$\pm$} 0.65 & 0.499 {\scriptsize$\pm$} 0.005 & 0.807 {\scriptsize$\pm$} 0.003 & 99.1 {\scriptsize$\pm$} 0.5 & 43.5 {\scriptsize$\pm$} 0.4 \\
\method-skip $\rho{=}0.5$ & 3 & 87.24 {\scriptsize$\pm$} 0.67 & 87.29 {\scriptsize$\pm$} 0.68 & 82.21 {\scriptsize$\pm$} 0.69 & 57.26 {\scriptsize$\pm$} 0.37 & 55.06 {\scriptsize$\pm$} 0.19 & 0.504 {\scriptsize$\pm$} 0.006 & 0.806 {\scriptsize$\pm$} 0.003 & 30.3 {\scriptsize$\pm$} 5.2 & 34.6 {\scriptsize$\pm$} 4.5 \\
\method-skip $\rho{=}0.4$ & 3 & 87.23 {\scriptsize$\pm$} 0.68 & 87.28 {\scriptsize$\pm$} 0.69 & 82.20 {\scriptsize$\pm$} 0.69 & 57.25 {\scriptsize$\pm$} 0.38 & 55.05 {\scriptsize$\pm$} 0.19 & 0.504 {\scriptsize$\pm$} 0.006 & 0.806 {\scriptsize$\pm$} 0.003 & 30.3 {\scriptsize$\pm$} 5.2 & 34.6 {\scriptsize$\pm$} 4.5 \\
\method-skip $\rho{=}0.3$ & 3 & 87.27 {\scriptsize$\pm$} 0.63 & 87.32 {\scriptsize$\pm$} 0.64 & 82.21 {\scriptsize$\pm$} 0.69 & 57.30 {\scriptsize$\pm$} 0.31 & 55.07 {\scriptsize$\pm$} 0.20 & 0.504 {\scriptsize$\pm$} 0.006 & 0.805 {\scriptsize$\pm$} 0.003 & 30.2 {\scriptsize$\pm$} 5.0 & 34.6 {\scriptsize$\pm$} 4.4 \\
\method-skip $\rho{=}0.25$ & 3 & 87.24 {\scriptsize$\pm$} 0.67 & 87.29 {\scriptsize$\pm$} 0.67 & 82.13 {\scriptsize$\pm$} 0.67 & 57.34 {\scriptsize$\pm$} 0.12 & 55.13 {\scriptsize$\pm$} 0.26 & 0.505 {\scriptsize$\pm$} 0.006 & 0.806 {\scriptsize$\pm$} 0.003 & 29.3 {\scriptsize$\pm$} 3.6 & 34.0 {\scriptsize$\pm$} 3.5 \\
\method-skip $\rho{=}0.2$ & 3 & 87.00 {\scriptsize$\pm$} 0.61 & 87.05 {\scriptsize$\pm$} 0.59 & 82.00 {\scriptsize$\pm$} 0.68 & 57.04 {\scriptsize$\pm$} 0.15 & 54.88 {\scriptsize$\pm$} 0.13 & 0.508 {\scriptsize$\pm$} 0.005 & 0.803 {\scriptsize$\pm$} 0.004 & 26.5 {\scriptsize$\pm$} 1.8 & 32.1 {\scriptsize$\pm$} 2.0 \\
\method-skip $\rho{=}0.1$ & 3 & 85.34 {\scriptsize$\pm$} 0.37 & 85.37 {\scriptsize$\pm$} 0.30 & 80.82 {\scriptsize$\pm$} 1.02 & 54.40 {\scriptsize$\pm$} 0.25 & 52.75 {\scriptsize$\pm$} 0.21 & 0.542 {\scriptsize$\pm$} 0.004 & 0.768 {\scriptsize$\pm$} 0.003 & 12.6 {\scriptsize$\pm$} 0.0 & 20.0 {\scriptsize$\pm$} 0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Method & $n$ & Acc-2 & F1 & Acc-3 & Acc-5 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
dense TAV (no exits) & 3 & 79.43 {\scriptsize$\pm$} 0.79 & 79.72 {\scriptsize$\pm$} 0.60 & 69.51 {\scriptsize$\pm$} 0.33 & 47.26 {\scriptsize$\pm$} 1.58 & 0.377 {\scriptsize$\pm$} 0.011 & 0.661 {\scriptsize$\pm$} 0.013 & 55.2 {\scriptsize$\pm$} 0.0 & 21.2 {\scriptsize$\pm$} 0.2 \\
dense TV (no audio) & 3 & 78.77 {\scriptsize$\pm$} 1.33 & 78.86 {\scriptsize$\pm$} 1.37 & 66.66 {\scriptsize$\pm$} 2.41 & 42.67 {\scriptsize$\pm$} 3.50 & 0.409 {\scriptsize$\pm$} 0.015 & 0.613 {\scriptsize$\pm$} 0.018 & 3.1 {\scriptsize$\pm$} 0.0 & 11.4 {\scriptsize$\pm$} 0.2 \\
dense T (text only) & 3 & 78.19 {\scriptsize$\pm$} 1.54 & 78.12 {\scriptsize$\pm$} 1.15 & 67.18 {\scriptsize$\pm$} 0.66 & 43.40 {\scriptsize$\pm$} 1.49 & 0.411 {\scriptsize$\pm$} 0.007 & 0.610 {\scriptsize$\pm$} 0.009 & 3.1 {\scriptsize$\pm$} 0.0 & 8.6 {\scriptsize$\pm$} 0.1 \\
ADMN full depth (stage 1) & 3 & 80.38 {\scriptsize$\pm$} 0.63 & 80.79 {\scriptsize$\pm$} 0.56 & 69.66 {\scriptsize$\pm$} 0.83 & 46.53 {\scriptsize$\pm$} 1.21 & 0.361 {\scriptsize$\pm$} 0.002 & 0.715 {\scriptsize$\pm$} 0.006 & 55.2 {\scriptsize$\pm$} 0.0 & 19.1 {\scriptsize$\pm$} 0.1 \\
ADMN $\rho{=}0.8$ & 3 & 79.87 {\scriptsize$\pm$} 1.16 & 80.29 {\scriptsize$\pm$} 1.15 & 69.73 {\scriptsize$\pm$} 1.10 & 46.02 {\scriptsize$\pm$} 1.91 & 0.362 {\scriptsize$\pm$} 0.005 & 0.711 {\scriptsize$\pm$} 0.005 & 47.2 {\scriptsize$\pm$} 0.0 & 27.8 {\scriptsize$\pm$} 0.2 \\
ADMN $\rho{=}0.6$ & 3 & 80.89 {\scriptsize$\pm$} 0.55 & 81.12 {\scriptsize$\pm$} 0.58 & 69.07 {\scriptsize$\pm$} 1.65 & 45.59 {\scriptsize$\pm$} 1.96 & 0.373 {\scriptsize$\pm$} 0.005 & 0.688 {\scriptsize$\pm$} 0.011 & 39.7 {\scriptsize$\pm$} 0.0 & 25.9 {\scriptsize$\pm$} 0.2 \\
ADMN $\rho{=}0.4$ & 3 & 78.55 {\scriptsize$\pm$} 0.38 & 78.84 {\scriptsize$\pm$} 0.55 & 66.38 {\scriptsize$\pm$} 1.21 & 41.86 {\scriptsize$\pm$} 1.86 & 0.403 {\scriptsize$\pm$} 0.003 & 0.643 {\scriptsize$\pm$} 0.009 & 33.6 {\scriptsize$\pm$} 0.0 & 24.5 {\scriptsize$\pm$} 0.3 \\
ADMN $\rho{=}0.25$ & 3 & 74.25 {\scriptsize$\pm$} 1.49 & 72.40 {\scriptsize$\pm$} 3.56 & 60.69 {\scriptsize$\pm$} 4.71 & 29.91 {\scriptsize$\pm$} 4.47 & 0.484 {\scriptsize$\pm$} 0.037 & 0.528 {\scriptsize$\pm$} 0.086 & 28.6 {\scriptsize$\pm$} 0.3 & 19.1 {\scriptsize$\pm$} 3.5 \\
ADMN $\rho{=}0.1$ & 3 & 72.65 {\scriptsize$\pm$} 1.16 & 71.06 {\scriptsize$\pm$} 0.73 & 58.28 {\scriptsize$\pm$} 3.40 & 28.08 {\scriptsize$\pm$} 2.08 & 0.510 {\scriptsize$\pm$} 0.013 & 0.435 {\scriptsize$\pm$} 0.029 & 23.3 {\scriptsize$\pm$} 0.0 & 17.0 {\scriptsize$\pm$} 0.0 \\
\method{} full depth & 3 & 78.70 {\scriptsize$\pm$} 1.86 & 79.26 {\scriptsize$\pm$} 1.69 & 67.69 {\scriptsize$\pm$} 1.08 & 45.66 {\scriptsize$\pm$} 2.61 & 0.386 {\scriptsize$\pm$} 0.009 & 0.662 {\scriptsize$\pm$} 0.012 & 55.2 {\scriptsize$\pm$} 0.0 & 24.5 {\scriptsize$\pm$} 0.3 \\
\method{} $\rho{=}1.0$ & 3 & 79.07 {\scriptsize$\pm$} 0.99 & 79.61 {\scriptsize$\pm$} 1.07 & 70.02 {\scriptsize$\pm$} 3.42 & 45.81 {\scriptsize$\pm$} 2.40 & 0.360 {\scriptsize$\pm$} 0.020 & 0.726 {\scriptsize$\pm$} 0.045 & 49.0 {\scriptsize$\pm$} 4.6 & 20.5 {\scriptsize$\pm$} 0.2 \\
\method{} $\rho{=}0.9$ & 3 & 79.07 {\scriptsize$\pm$} 0.99 & 79.61 {\scriptsize$\pm$} 1.07 & 70.17 {\scriptsize$\pm$} 3.17 & 46.10 {\scriptsize$\pm$} 1.91 & 0.360 {\scriptsize$\pm$} 0.020 & 0.727 {\scriptsize$\pm$} 0.044 & 46.3 {\scriptsize$\pm$} 0.0 & 20.3 {\scriptsize$\pm$} 0.1 \\
\method{} $\rho{=}0.8$ & 3 & 79.07 {\scriptsize$\pm$} 0.99 & 79.61 {\scriptsize$\pm$} 1.07 & 70.17 {\scriptsize$\pm$} 3.17 & 46.10 {\scriptsize$\pm$} 1.91 & 0.360 {\scriptsize$\pm$} 0.020 & 0.727 {\scriptsize$\pm$} 0.044 & 46.3 {\scriptsize$\pm$} 0.0 & 20.4 {\scriptsize$\pm$} 0.1 \\
\method{} $\rho{=}0.7$ & 3 & 77.68 {\scriptsize$\pm$} 0.38 & 78.32 {\scriptsize$\pm$} 0.32 & 69.37 {\scriptsize$\pm$} 1.97 & 43.83 {\scriptsize$\pm$} 1.97 & 0.376 {\scriptsize$\pm$} 0.010 & 0.691 {\scriptsize$\pm$} 0.036 & 38.5 {\scriptsize$\pm$} 0.4 & 18.6 {\scriptsize$\pm$} 0.2 \\
\method{} $\rho{=}0.6$ & 3 & 77.68 {\scriptsize$\pm$} 0.38 & 78.32 {\scriptsize$\pm$} 0.32 & 69.37 {\scriptsize$\pm$} 1.97 & 43.83 {\scriptsize$\pm$} 1.97 & 0.376 {\scriptsize$\pm$} 0.010 & 0.691 {\scriptsize$\pm$} 0.036 & 38.5 {\scriptsize$\pm$} 0.4 & 18.5 {\scriptsize$\pm$} 0.3 \\
\method{} $\rho{=}0.5$ & 3 & 77.53 {\scriptsize$\pm$} 0.46 & 78.06 {\scriptsize$\pm$} 0.50 & 68.05 {\scriptsize$\pm$} 0.58 & 45.22 {\scriptsize$\pm$} 1.21 & 0.397 {\scriptsize$\pm$} 0.011 & 0.633 {\scriptsize$\pm$} 0.004 & 31.0 {\scriptsize$\pm$} 0.0 & 17.1 {\scriptsize$\pm$} 0.7 \\
\method{} $\rho{=}0.4$ & 3 & 77.53 {\scriptsize$\pm$} 0.46 & 78.06 {\scriptsize$\pm$} 0.50 & 68.05 {\scriptsize$\pm$} 0.58 & 45.22 {\scriptsize$\pm$} 1.21 & 0.397 {\scriptsize$\pm$} 0.011 & 0.633 {\scriptsize$\pm$} 0.004 & 31.0 {\scriptsize$\pm$} 0.0 & 20.3 {\scriptsize$\pm$} 3.3 \\
\method{} $\rho{=}0.3$ & 3 & 73.23 {\scriptsize$\pm$} 0.50 & 73.60 {\scriptsize$\pm$} 0.94 & 63.82 {\scriptsize$\pm$} 1.54 & 37.20 {\scriptsize$\pm$} 0.58 & 0.446 {\scriptsize$\pm$} 0.014 & 0.537 {\scriptsize$\pm$} 0.037 & 29.7 {\scriptsize$\pm$} 0.0 & 14.2 {\scriptsize$\pm$} 0.2 \\
\method{} $\rho{=}0.25$ & 3 & 68.49 {\scriptsize$\pm$} 1.75 & 68.18 {\scriptsize$\pm$} 1.27 & 56.82 {\scriptsize$\pm$} 2.36 & 30.27 {\scriptsize$\pm$} 3.17 & 0.502 {\scriptsize$\pm$} 0.006 & 0.401 {\scriptsize$\pm$} 0.005 & 28.6 {\scriptsize$\pm$} 0.0 & 10.5 {\scriptsize$\pm$} 0.1 \\
\method-skip full depth & 3 & 78.70 {\scriptsize$\pm$} 1.39 & 79.14 {\scriptsize$\pm$} 1.40 & 69.44 {\scriptsize$\pm$} 0.50 & 46.76 {\scriptsize$\pm$} 0.25 & 0.384 {\scriptsize$\pm$} 0.007 & 0.660 {\scriptsize$\pm$} 0.014 & 55.2 {\scriptsize$\pm$} 0.0 & 25.3 {\scriptsize$\pm$} 0.2 \\
\method-skip $\rho{=}1.0$ & 3 & 77.39 {\scriptsize$\pm$} 2.57 & 78.13 {\scriptsize$\pm$} 2.41 & 69.22 {\scriptsize$\pm$} 4.60 & 46.17 {\scriptsize$\pm$} 4.23 & 0.351 {\scriptsize$\pm$} 0.024 & 0.726 {\scriptsize$\pm$} 0.034 & 54.4 {\scriptsize$\pm$} 0.0 & 21.9 {\scriptsize$\pm$} 1.4 \\
\method-skip $\rho{=}0.9$ & 3 & 77.90 {\scriptsize$\pm$} 0.95 & 78.56 {\scriptsize$\pm$} 0.96 & 69.44 {\scriptsize$\pm$} 3.40 & 46.10 {\scriptsize$\pm$} 1.82 & 0.352 {\scriptsize$\pm$} 0.019 & 0.724 {\scriptsize$\pm$} 0.034 & 46.3 {\scriptsize$\pm$} 0.0 & 19.4 {\scriptsize$\pm$} 1.8 \\
\method-skip $\rho{=}0.8$ & 3 & 79.21 {\scriptsize$\pm$} 0.44 & 79.68 {\scriptsize$\pm$} 0.25 & 69.81 {\scriptsize$\pm$} 0.76 & 45.30 {\scriptsize$\pm$} 1.87 & 0.371 {\scriptsize$\pm$} 0.011 & 0.689 {\scriptsize$\pm$} 0.028 & 38.7 {\scriptsize$\pm$} 0.5 & 18.6 {\scriptsize$\pm$} 1.9 \\
\method-skip $\rho{=}0.7$ & 3 & 77.90 {\scriptsize$\pm$} 0.76 & 78.42 {\scriptsize$\pm$} 0.87 & 69.29 {\scriptsize$\pm$} 1.43 & 45.01 {\scriptsize$\pm$} 1.64 & 0.381 {\scriptsize$\pm$} 0.019 & 0.667 {\scriptsize$\pm$} 0.045 & 34.1 {\scriptsize$\pm$} 3.6 & 17.0 {\scriptsize$\pm$} 0.7 \\
\method-skip $\rho{=}0.6$ & 3 & 78.04 {\scriptsize$\pm$} 1.21 & 78.51 {\scriptsize$\pm$} 1.21 & 68.27 {\scriptsize$\pm$} 0.96 & 45.37 {\scriptsize$\pm$} 0.77 & 0.394 {\scriptsize$\pm$} 0.003 & 0.636 {\scriptsize$\pm$} 0.006 & 30.9 {\scriptsize$\pm$} 0.0 & 17.7 {\scriptsize$\pm$} 1.4 \\
\method-skip $\rho{=}0.5$ & 3 & 76.95 {\scriptsize$\pm$} 0.33 & 77.31 {\scriptsize$\pm$} 0.42 & 65.94 {\scriptsize$\pm$} 1.21 & 44.05 {\scriptsize$\pm$} 1.55 & 0.409 {\scriptsize$\pm$} 0.004 & 0.600 {\scriptsize$\pm$} 0.005 & 3.1 {\scriptsize$\pm$} 0.0 & 14.0 {\scriptsize$\pm$} 0.6 \\
\method-skip $\rho{=}0.4$ & 3 & 76.95 {\scriptsize$\pm$} 0.33 & 77.31 {\scriptsize$\pm$} 0.42 & 65.94 {\scriptsize$\pm$} 1.21 & 44.05 {\scriptsize$\pm$} 1.55 & 0.409 {\scriptsize$\pm$} 0.004 & 0.600 {\scriptsize$\pm$} 0.005 & 3.1 {\scriptsize$\pm$} 0.0 & 14.1 {\scriptsize$\pm$} 0.6 \\
\method-skip $\rho{=}0.3$ & 3 & 76.95 {\scriptsize$\pm$} 0.33 & 77.31 {\scriptsize$\pm$} 0.42 & 65.94 {\scriptsize$\pm$} 1.21 & 44.05 {\scriptsize$\pm$} 1.55 & 0.409 {\scriptsize$\pm$} 0.004 & 0.600 {\scriptsize$\pm$} 0.005 & 3.1 {\scriptsize$\pm$} 0.0 & 14.1 {\scriptsize$\pm$} 0.6 \\
\method-skip $\rho{=}0.25$ & 3 & 76.95 {\scriptsize$\pm$} 0.33 & 77.31 {\scriptsize$\pm$} 0.42 & 65.94 {\scriptsize$\pm$} 1.21 & 44.05 {\scriptsize$\pm$} 1.55 & 0.409 {\scriptsize$\pm$} 0.004 & 0.600 {\scriptsize$\pm$} 0.005 & 3.1 {\scriptsize$\pm$} 0.0 & 14.1 {\scriptsize$\pm$} 0.6 \\
\method-skip $\rho{=}0.2$ & 3 & 76.95 {\scriptsize$\pm$} 0.33 & 77.31 {\scriptsize$\pm$} 0.42 & 65.94 {\scriptsize$\pm$} 1.21 & 44.05 {\scriptsize$\pm$} 1.55 & 0.409 {\scriptsize$\pm$} 0.004 & 0.600 {\scriptsize$\pm$} 0.005 & 3.1 {\scriptsize$\pm$} 0.0 & 14.1 {\scriptsize$\pm$} 0.6 \\
\method-skip $\rho{=}0.1$ & 3 & 77.02 {\scriptsize$\pm$} 0.38 & 77.37 {\scriptsize$\pm$} 0.45 & 65.87 {\scriptsize$\pm$} 1.44 & 44.05 {\scriptsize$\pm$} 1.77 & 0.408 {\scriptsize$\pm$} 0.004 & 0.600 {\scriptsize$\pm$} 0.005 & 3.1 {\scriptsize$\pm$} 0.0 & 14.0 {\scriptsize$\pm$} 0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
$\rho$ & \method{} & learned importance & text-first & uniform & random & oracle \\
\midrule
1.0 & 0.615 / 88.7 (0.70) & 0.606 / 88.6 (1.00) & 0.606 / 88.6 (1.00) & 0.606 / 88.6 (1.00) & 0.606 / 88.6 (1.00) & 0.309 / 96.4 (0.67) \\
0.9 & 0.619 / 88.8 (0.52) & 0.621 / 88.7 (0.82) & 0.621 / 88.7 (0.82) & 0.663 / 87.5 (0.75) & 0.882 / 79.2 (0.84) & 0.327 / 96.2 (0.59) \\
0.8 & 0.619 / 88.8 (0.52) & 0.623 / 88.6 (0.67) & 0.623 / 88.6 (0.67) & 0.663 / 87.5 (0.75) & 0.828 / 80.0 (0.71) & 0.340 / 95.8 (0.54) \\
0.7 & 0.620 / 88.8 (0.52) & 0.621 / 88.4 (0.63) & 0.621 / 88.4 (0.63) & 1.376 / 58.2 (0.50) & 0.971 / 74.9 (0.65) & 0.354 / 95.4 (0.50) \\
0.6 & 0.622 / 88.7 (0.47) & 0.621 / 88.7 (0.48) & 0.621 / 88.7 (0.48) & 1.376 / 58.2 (0.50) & 0.797 / 81.1 (0.53) & 0.376 / 94.8 (0.46) \\
0.5 & 0.629 / 88.9 (0.44) & 0.628 / 88.8 (0.44) & 0.628 / 88.8 (0.44) & 1.376 / 58.2 (0.50) & 1.031 / 71.4 (0.44) & 0.418 / 94.4 (0.41) \\
0.4 & 0.938 / 75.4 (0.35) & 0.945 / 75.0 (0.36) & 0.945 / 75.0 (0.36) & 1.558 / 49.6 (0.25) & 0.948 / 74.9 (0.36) & 0.792 / 79.6 (0.33) \\
0.3 & 1.521 / 50.8 (0.25) & 1.517 / 50.3 (0.25) & 1.517 / 50.3 (0.25) & 1.558 / 49.6 (0.25) & 1.518 / 50.3 (0.25) & 1.468 / 52.5 (0.25) \\
0.25 & 1.558 / 49.6 (0.25) & 1.558 / 49.6 (0.25) & 1.558 / 49.6 (0.25) & 1.558 / 49.6 (0.25) & 1.558 / 49.6 (0.25) & 1.558 / 49.6 (0.25) \\
0.2 & -- & -- & -- & -- & -- & -- \\
0.1 & -- & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
$\rho$ & \method{} & text-first & uniform & random & oracle \\
\midrule
1.0 & 0.614 / 88.0 (0.45) & 0.619 / 88.0 (1.00) & 0.619 / 88.0 (1.00) & 0.619 / 88.0 (1.00) & 0.212 / 98.9 (0.56) \\
0.9 & 0.622 / 88.0 (0.33) & 0.650 / 88.0 (0.87) & 0.682 / 88.0 (0.82) & 0.921 / 77.7 (0.87) & 0.219 / 98.9 (0.50) \\
0.8 & 0.622 / 88.0 (0.33) & 0.654 / 88.0 (0.75) & 1.345 / 61.1 (0.65) & 0.971 / 75.4 (0.76) & 0.233 / 98.8 (0.44) \\
0.7 & 0.622 / 88.0 (0.33) & 0.637 / 88.0 (0.62) & 1.345 / 61.1 (0.65) & 0.930 / 75.9 (0.65) & 0.247 / 98.7 (0.38) \\
0.6 & 0.614 / 88.1 (0.21) & 0.623 / 88.5 (0.28) & 1.502 / 52.7 (0.47) & 0.990 / 73.2 (0.43) & 0.267 / 98.7 (0.30) \\
0.5 & 0.610 / 88.1 (0.19) & 0.612 / 88.4 (0.20) & 1.486 / 52.7 (0.45) & 1.035 / 70.4 (0.33) & 0.309 / 98.7 (0.19) \\
0.4 & 0.610 / 88.1 (0.19) & 0.612 / 88.4 (0.20) & 1.424 / 42.2 (0.00) & 0.687 / 84.8 (0.21) & 0.335 / 97.4 (0.14) \\
0.3 & 0.610 / 88.0 (0.18) & 0.613 / 88.4 (0.20) & 1.424 / 42.2 (0.00) & 0.615 / 88.3 (0.20) & 0.342 / 97.2 (0.14) \\
0.25 & 0.637 / 86.4 (0.17) & 0.643 / 86.6 (0.19) & 1.424 / 42.2 (0.00) & 0.643 / 86.6 (0.19) & 0.368 / 96.2 (0.13) \\
0.2 & 0.693 / 84.7 (0.15) & 0.703 / 84.5 (0.16) & 1.424 / 42.2 (0.00) & 0.703 / 84.5 (0.16) & 0.431 / 95.1 (0.12) \\
0.1 & 1.239 / 59.5 (0.06) & 1.255 / 58.6 (0.07) & 1.424 / 42.2 (0.00) & 1.257 / 58.4 (0.07) & 1.015 / 78.8 (0.05) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
$\rho$ & \method{} & learned importance & text-first & uniform & random & oracle \\
\midrule
1.0 & 0.495 / 87.1 (0.94) & 0.495 / 87.1 (1.00) & 0.495 / 87.1 (1.00) & 0.495 / 87.1 (1.00) & 0.495 / 87.1 (1.00) & 0.251 / 95.5 (0.59) \\
0.9 & 0.496 / 87.1 (0.82) & 0.496 / 87.2 (0.82) & 0.496 / 87.2 (0.82) & 0.495 / 87.6 (0.75) & 0.499 / 86.8 (0.84) & 0.253 / 95.4 (0.55) \\
0.8 & 0.496 / 87.1 (0.70) & 0.498 / 87.1 (0.68) & 0.498 / 87.1 (0.68) & 0.495 / 87.6 (0.75) & 0.514 / 86.3 (0.72) & 0.257 / 95.3 (0.51) \\
0.7 & 0.498 / 87.1 (0.63) & 0.498 / 87.1 (0.63) & 0.498 / 87.1 (0.63) & 0.505 / 87.1 (0.50) & 0.503 / 86.7 (0.65) & 0.262 / 95.2 (0.47) \\
0.6 & 0.499 / 87.1 (0.50) & 0.499 / 87.1 (0.50) & 0.499 / 87.1 (0.50) & 0.505 / 87.1 (0.50) & 0.513 / 86.5 (0.53) & 0.270 / 95.0 (0.42) \\
0.5 & 0.498 / 87.2 (0.44) & 0.498 / 87.2 (0.44) & 0.498 / 87.2 (0.44) & 0.505 / 87.1 (0.50) & 0.517 / 86.2 (0.45) & 0.282 / 94.7 (0.38) \\
0.4 & 0.505 / 86.9 (0.36) & 0.505 / 87.0 (0.36) & 0.505 / 87.0 (0.36) & 0.566 / 84.5 (0.25) & 0.509 / 87.0 (0.36) & 0.335 / 93.3 (0.31) \\
0.3 & 0.561 / 84.5 (0.26) & 0.561 / 84.7 (0.26) & 0.561 / 84.7 (0.26) & 0.566 / 84.5 (0.25) & 0.561 / 84.6 (0.26) & 0.522 / 86.4 (0.25) \\
0.25 & 0.566 / 84.5 (0.25) & 0.566 / 84.5 (0.25) & 0.566 / 84.5 (0.25) & 0.566 / 84.5 (0.25) & 0.566 / 84.5 (0.25) & 0.566 / 84.5 (0.25) \\
0.2 & -- & -- & -- & -- & -- & -- \\
0.1 & -- & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
$\rho$ & \method{} & text-first & uniform & random & oracle \\
\midrule
1.0 & 0.494 / 86.6 (0.92) & 0.495 / 86.3 (1.00) & 0.495 / 86.3 (1.00) & 0.495 / 86.3 (1.00) & 0.153 / 99.0 (0.49) \\
0.9 & 0.494 / 87.1 (0.84) & 0.497 / 87.0 (0.87) & 0.494 / 87.2 (0.82) & 0.515 / 85.7 (0.87) & 0.154 / 99.0 (0.46) \\
0.8 & 0.497 / 86.6 (0.73) & 0.499 / 86.8 (0.75) & 0.512 / 85.6 (0.65) & 0.539 / 85.0 (0.76) & 0.158 / 99.0 (0.42) \\
0.7 & 0.498 / 86.8 (0.67) & 0.501 / 86.7 (0.62) & 0.512 / 85.6 (0.65) & 0.555 / 83.9 (0.65) & 0.164 / 98.8 (0.36) \\
0.6 & 0.499 / 86.8 (0.57) & 0.505 / 87.0 (0.30) & 0.554 / 84.3 (0.47) & 0.563 / 84.2 (0.44) & 0.174 / 98.5 (0.29) \\
0.5 & 0.504 / 87.2 (0.17) & 0.506 / 86.9 (0.20) & 0.563 / 83.5 (0.42) & 0.550 / 84.5 (0.34) & 0.191 / 98.2 (0.19) \\
0.4 & 0.504 / 87.2 (0.17) & 0.506 / 86.9 (0.20) & 0.841 / 62.8 (0.00) & 0.552 / 84.6 (0.21) & 0.221 / 97.5 (0.10) \\
0.3 & 0.504 / 87.3 (0.17) & 0.506 / 86.9 (0.20) & 0.841 / 62.8 (0.00) & 0.506 / 86.9 (0.20) & 0.230 / 97.3 (0.09) \\
0.25 & 0.505 / 87.2 (0.16) & 0.506 / 86.9 (0.18) & 0.841 / 62.8 (0.00) & 0.506 / 86.9 (0.18) & 0.233 / 97.2 (0.09) \\
0.2 & 0.508 / 87.0 (0.15) & 0.508 / 86.6 (0.16) & 0.841 / 62.8 (0.00) & 0.508 / 86.6 (0.16) & 0.242 / 97.1 (0.08) \\
0.1 & 0.542 / 85.3 (0.07) & 0.541 / 85.2 (0.07) & 0.841 / 62.8 (0.00) & 0.541 / 85.2 (0.07) & 0.325 / 95.2 (0.04) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
$\rho$ & \method{} & learned importance & text-first & uniform & random & oracle \\
\midrule
1.0 & 0.360 / 79.1 (0.83) & 0.386 / 78.7 (1.00) & 0.386 / 78.7 (1.00) & 0.386 / 78.7 (1.00) & 0.386 / 78.7 (1.00) & 0.130 / 90.0 (0.58) \\
0.9 & 0.360 / 79.1 (0.75) & 0.380 / 79.7 (0.77) & 0.380 / 79.7 (0.77) & 0.362 / 78.3 (0.75) & 0.383 / 79.3 (0.78) & 0.134 / 89.9 (0.52) \\
0.8 & 0.360 / 79.1 (0.75) & 0.380 / 79.7 (0.77) & 0.380 / 79.7 (0.77) & 0.362 / 78.3 (0.75) & 0.380 / 79.7 (0.77) & 0.134 / 89.9 (0.52) \\
0.7 & 0.376 / 77.7 (0.53) & 0.390 / 77.5 (0.55) & 0.390 / 77.5 (0.55) & 0.470 / 69.8 (0.50) & 0.403 / 77.1 (0.57) & 0.163 / 89.1 (0.43) \\
0.6 & 0.376 / 77.7 (0.53) & 0.390 / 77.5 (0.55) & 0.390 / 77.5 (0.55) & 0.470 / 69.8 (0.50) & 0.390 / 77.5 (0.55) & 0.175 / 88.6 (0.41) \\
0.5 & 0.397 / 77.5 (0.32) & 0.398 / 77.0 (0.32) & 0.398 / 77.0 (0.32) & 0.470 / 69.8 (0.50) & 0.428 / 74.3 (0.40) & 0.190 / 88.8 (0.35) \\
0.4 & 0.397 / 77.5 (0.32) & 0.398 / 77.0 (0.32) & 0.398 / 77.0 (0.32) & 0.502 / 68.5 (0.25) & 0.398 / 77.0 (0.32) & 0.227 / 85.9 (0.30) \\
0.3 & 0.446 / 73.2 (0.28) & 0.450 / 72.9 (0.29) & 0.450 / 72.9 (0.29) & 0.502 / 68.5 (0.25) & 0.452 / 71.9 (0.29) & 0.365 / 77.9 (0.27) \\
0.25 & 0.502 / 68.5 (0.25) & 0.502 / 68.5 (0.25) & 0.502 / 68.5 (0.25) & 0.502 / 68.5 (0.25) & 0.502 / 68.5 (0.25) & 0.502 / 68.5 (0.25) \\
0.2 & -- & -- & -- & -- & -- & -- \\
0.1 & -- & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
$\rho$ & \method{} & text-first & uniform & random & oracle \\
\midrule
1.0 & 0.351 / 77.4 (0.98) & 0.384 / 78.7 (1.00) & 0.384 / 78.7 (1.00) & 0.384 / 78.7 (1.00) & 0.102 / 91.2 (0.55) \\
0.9 & 0.352 / 77.9 (0.84) & 0.374 / 79.4 (0.85) & 0.352 / 77.6 (0.84) & 0.373 / 79.4 (0.85) & 0.105 / 91.0 (0.50) \\
0.8 & 0.371 / 79.2 (0.70) & 0.383 / 78.3 (0.71) & 0.460 / 70.4 (0.68) & 0.409 / 77.0 (0.73) & 0.131 / 90.6 (0.43) \\
0.7 & 0.381 / 77.9 (0.61) & 0.394 / 76.4 (0.57) & 0.460 / 70.4 (0.68) & 0.391 / 77.0 (0.63) & 0.143 / 90.8 (0.38) \\
0.6 & 0.394 / 78.0 (0.56) & 0.395 / 76.2 (0.56) & 0.510 / 64.5 (0.52) & 0.395 / 76.2 (0.56) & 0.173 / 89.9 (0.28) \\
0.5 & 0.409 / 77.0 (0.06) & 0.410 / 76.4 (0.06) & 0.601 / 69.4 (0.00) & 0.434 / 75.0 (0.12) & 0.228 / 88.9 (0.07) \\
0.4 & 0.409 / 77.0 (0.06) & 0.410 / 76.4 (0.06) & 0.601 / 69.4 (0.00) & 0.410 / 76.4 (0.06) & 0.234 / 89.2 (0.04) \\
0.3 & 0.409 / 77.0 (0.06) & 0.410 / 76.4 (0.06) & 0.601 / 69.4 (0.00) & 0.410 / 76.4 (0.06) & 0.234 / 89.2 (0.04) \\
0.25 & 0.409 / 77.0 (0.06) & 0.410 / 76.4 (0.06) & 0.601 / 69.4 (0.00) & 0.410 / 76.4 (0.06) & 0.234 / 89.2 (0.04) \\
0.2 & 0.409 / 77.0 (0.06) & 0.410 / 76.4 (0.06) & 0.601 / 69.4 (0.00) & 0.410 / 76.4 (0.06) & 0.234 / 89.2 (0.04) \\
0.1 & 0.408 / 77.0 (0.06) & 0.409 / 76.4 (0.06) & 0.601 / 69.4 (0.00) & 0.409 / 76.4 (0.06) & 0.235 / 89.2 (0.04) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Variant & Acc-2 & F1 & Acc-2 (has-0) & Acc-5 & Acc-7 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
ours full & 88.41 & 88.44 & 86.15 & 54.52 & 46.50 & 0.621 & 0.864 & 139.2 & 61.8 \\
ours $\rho{=}0.6$ & 88.57 & 88.56 & 86.15 & 56.56 & 48.25 & 0.625 & 0.857 & 86.3 & 49.9 \\
ours $\rho{=}0.4$ & 73.63 & 73.78 & 72.45 & 39.94 & 34.11 & 0.971 & 0.626 & 77.6 & 38.5 \\
ours $\rho{=}0.3$ & 53.51 & 53.06 & 54.23 & 18.66 & 17.93 & 1.459 & 0.071 & 66.6 & 25.0 \\
ours $\rho{=}0.25$ & 53.20 & 52.60 & 53.79 & 18.51 & 18.51 & 1.486 & 0.004 & 66.2 & 23.6 \\
w/o combinatorial training full & 89.94 & 89.90 & 87.61 & 56.71 & 48.83 & 0.586 & 0.868 & 139.2 & 63.4 \\
w/o combinatorial training $\rho{=}0.6$ & 88.41 & 88.43 & 86.44 & 54.96 & 46.94 & 0.626 & 0.856 & 87.9 & 51.3 \\
w/o combinatorial training $\rho{=}0.4$ & 50.30 & 42.47 & 52.48 & 18.95 & 17.06 & 1.325 & 0.388 & 75.6 & 38.9 \\
w/o combinatorial training $\rho{=}0.3$ & 45.88 & 35.22 & 48.25 & 15.89 & 15.60 & 1.425 & 0.169 & 66.3 & 26.4 \\
w/o combinatorial training $\rho{=}0.25$ & 45.58 & 35.92 & 47.38 & 15.45 & 15.45 & 1.428 & 0.049 & 66.2 & 24.5 \\
one random combination per step full & 88.26 & 88.28 & 86.30 & 56.56 & 48.40 & 0.626 & 0.856 & 139.2 & 60.9 \\
one random combination per step $\rho{=}0.6$ & 87.80 & 87.83 & 86.01 & 56.41 & 48.10 & 0.647 & 0.849 & 86.3 & 49.3 \\
one random combination per step $\rho{=}0.4$ & 73.17 & 73.05 & 72.74 & 39.21 & 33.24 & 0.987 & 0.660 & 77.6 & 39.7 \\
one random combination per step $\rho{=}0.3$ & 50.15 & 45.48 & 51.46 & 19.97 & 19.10 & 1.474 & 0.176 & 66.7 & 26.1 \\
one random combination per step $\rho{=}0.25$ & 48.32 & 41.53 & 49.85 & 20.26 & 20.26 & 1.541 & 0.084 & 66.2 & 23.6 \\
w/o full-depth emphasis full & 89.48 & 89.48 & 87.17 & 55.54 & 47.81 & 0.610 & 0.856 & 139.2 & 62.1 \\
w/o full-depth emphasis $\rho{=}0.6$ & 88.57 & 88.59 & 86.59 & 58.02 & 48.98 & 0.622 & 0.856 & 79.7 & 40.0 \\
w/o full-depth emphasis $\rho{=}0.4$ & 87.65 & 87.70 & 85.71 & 56.12 & 48.40 & 0.669 & 0.833 & 77.1 & 37.5 \\
w/o full-depth emphasis $\rho{=}0.3$ & 78.96 & 78.99 & 77.11 & 32.94 & 29.15 & 1.003 & 0.637 & 66.6 & 25.0 \\
w/o full-depth emphasis $\rho{=}0.25$ & 76.98 & 77.05 & 75.07 & 31.78 & 29.15 & 1.046 & 0.602 & 66.2 & 23.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Variant & Acc-2 & F1 & Acc-2 (has-0) & Acc-5 & Acc-7 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
ours full & 87.75 & 87.69 & 85.02 & 57.82 & 55.72 & 0.494 & 0.812 & 172.9 & 63.7 \\
ours $\rho{=}0.6$ & 87.62 & 87.51 & 85.30 & 57.48 & 55.20 & 0.500 & 0.811 & 109.7 & 50.8 \\
ours $\rho{=}0.4$ & 87.81 & 87.78 & 84.42 & 56.75 & 54.75 & 0.503 & 0.807 & 94.9 & 42.9 \\
ours $\rho{=}0.3$ & 84.84 & 84.87 & 80.40 & 53.55 & 51.88 & 0.550 & 0.762 & 81.7 & 26.8 \\
ours $\rho{=}0.25$ & 84.62 & 84.65 & 80.04 & 53.38 & 51.62 & 0.554 & 0.758 & 81.3 & 24.4 \\
w/o combinatorial training full & 86.08 & 86.20 & 79.63 & 56.75 & 54.73 & 0.501 & 0.805 & 172.9 & 61.9 \\
w/o combinatorial training $\rho{=}0.6$ & 84.26 & 84.47 & 76.86 & 56.17 & 54.30 & 0.518 & 0.791 & 109.7 & 50.2 \\
w/o combinatorial training $\rho{=}0.4$ & 79.77 & 80.11 & 71.62 & 41.85 & 41.81 & 0.758 & 0.492 & 91.0 & 34.9 \\
w/o combinatorial training $\rho{=}0.3$ & 77.79 & 78.14 & 70.47 & 41.36 & 41.36 & 0.792 & 0.656 & 81.7 & 26.1 \\
w/o combinatorial training $\rho{=}0.25$ & 72.43 & 72.86 & 64.95 & 41.36 & 41.36 & 0.806 & 0.656 & 81.3 & 23.9 \\
one random combination per step full & 87.26 & 87.29 & 82.31 & 57.33 & 55.27 & 0.494 & 0.815 & 172.9 & 61.7 \\
one random combination per step $\rho{=}0.6$ & 87.34 & 87.37 & 82.25 & 57.67 & 55.70 & 0.501 & 0.808 & 112.0 & 38.0 \\
one random combination per step $\rho{=}0.4$ & 87.18 & 87.21 & 81.63 & 56.92 & 55.03 & 0.507 & 0.805 & 91.0 & 34.6 \\
one random combination per step $\rho{=}0.3$ & 85.17 & 85.08 & 81.13 & 51.99 & 50.33 & 0.568 & 0.750 & 81.7 & 26.1 \\
one random combination per step $\rho{=}0.25$ & 84.56 & 84.49 & 80.40 & 52.11 & 50.42 & 0.570 & 0.747 & 81.3 & 24.0 \\
w/o full-depth emphasis full & 87.20 & 87.21 & 83.26 & 57.12 & 55.40 & 0.499 & 0.803 & 172.9 & 62.2 \\
w/o full-depth emphasis $\rho{=}0.6$ & 86.35 & 86.43 & 80.77 & 57.07 & 55.20 & 0.502 & 0.804 & 121.0 & 45.2 \\
w/o full-depth emphasis $\rho{=}0.4$ & 86.10 & 86.20 & 80.38 & 56.94 & 55.10 & 0.505 & 0.801 & 94.9 & 37.6 \\
w/o full-depth emphasis $\rho{=}0.3$ & 84.59 & 84.63 & 79.57 & 53.14 & 51.62 & 0.550 & 0.758 & 81.7 & 26.1 \\
w/o full-depth emphasis $\rho{=}0.25$ & 84.26 & 84.32 & 78.97 & 53.29 & 51.81 & 0.554 & 0.756 & 81.3 & 23.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Variant & Acc-2 & F1 & Acc-3 & Acc-5 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
ours full & 79.43 & 79.96 & 68.93 & 47.48 & 0.378 & 0.675 & 55.2 & 24.7 \\
ours $\rho{=}0.6$ & 77.90 & 78.59 & 71.33 & 43.98 & 0.365 & 0.721 & 38.3 & 18.6 \\
ours $\rho{=}0.4$ & 77.02 & 77.52 & 68.71 & 45.30 & 0.392 & 0.637 & 30.9 & 21.6 \\
ours $\rho{=}0.3$ & 73.52 & 74.13 & 63.68 & 36.98 & 0.437 & 0.565 & 29.7 & 14.2 \\
ours $\rho{=}0.25$ & 68.49 & 68.43 & 55.80 & 28.67 & 0.504 & 0.406 & 28.6 & 10.4 \\
w/o combinatorial training full & 77.02 & 77.79 & 68.71 & 46.83 & 0.374 & 0.670 & 55.2 & 24.2 \\
w/o combinatorial training $\rho{=}0.6$ & 80.53 & 80.69 & 67.61 & 44.20 & 0.395 & 0.644 & 39.0 & 19.8 \\
w/o combinatorial training $\rho{=}0.4$ & 81.40 & 81.52 & 67.18 & 42.45 & 0.403 & 0.638 & 31.0 & 17.9 \\
w/o combinatorial training $\rho{=}0.3$ & 71.12 & 63.91 & 55.58 & 22.76 & 0.560 & 0.258 & 29.6 & 14.5 \\
w/o combinatorial training $\rho{=}0.25$ & 69.15 & 58.58 & 25.16 & 17.29 & 0.592 & 0.212 & 28.6 & 10.5 \\
one random combination per step full & 80.09 & 80.32 & 70.46 & 48.80 & 0.370 & 0.667 & 55.2 & 24.5 \\
one random combination per step $\rho{=}0.6$ & 79.43 & 79.69 & 68.93 & 46.83 & 0.373 & 0.662 & 39.0 & 18.8 \\
one random combination per step $\rho{=}0.4$ & 77.02 & 77.43 & 67.83 & 44.20 & 0.388 & 0.632 & 31.0 & 17.6 \\
one random combination per step $\rho{=}0.3$ & 70.24 & 70.66 & 61.93 & 36.76 & 0.468 & 0.484 & 29.7 & 14.4 \\
one random combination per step $\rho{=}0.25$ & 64.11 & 64.18 & 56.02 & 28.67 & 0.517 & 0.358 & 28.6 & 10.3 \\
w/o full-depth emphasis full & 78.34 & 78.56 & 66.08 & 46.17 & 0.385 & 0.677 & 55.2 & 24.6 \\
w/o full-depth emphasis $\rho{=}0.6$ & 76.15 & 76.94 & 68.71 & 43.98 & 0.367 & 0.704 & 37.5 & 15.2 \\
w/o full-depth emphasis $\rho{=}0.4$ & 74.18 & 74.62 & 63.24 & 41.14 & 0.405 & 0.621 & 30.2 & 15.3 \\
w/o full-depth emphasis $\rho{=}0.3$ & 74.62 & 75.09 & 62.58 & 39.39 & 0.403 & 0.628 & 29.9 & 14.6 \\
w/o full-depth emphasis $\rho{=}0.25$ & 72.87 & 73.21 & 63.02 & 36.98 & 0.433 & 0.566 & 28.6 & 10.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Backbone & $n$ & Acc-2 & F1 & Acc-2 (has-0) & Acc-5 & Acc-7 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
RoBERTa-L + data2vec + Facet full & 3 & 88.62 {\scriptsize$\pm$} 1.23 & 88.62 {\scriptsize$\pm$} 1.18 & 86.44 {\scriptsize$\pm$} 1.05 & 56.27 {\scriptsize$\pm$} 1.54 & 48.15 {\scriptsize$\pm$} 1.44 & 0.606 {\scriptsize$\pm$} 0.016 & 0.860 {\scriptsize$\pm$} 0.003 & 139.2 {\scriptsize$\pm$} 0.0 & 61.6 {\scriptsize$\pm$} 0.6 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.8$ & 3 & 88.77 {\scriptsize$\pm$} 1.23 & 88.77 {\scriptsize$\pm$} 1.19 & 86.39 {\scriptsize$\pm$} 0.97 & 56.37 {\scriptsize$\pm$} 0.33 & 47.96 {\scriptsize$\pm$} 0.39 & 0.619 {\scriptsize$\pm$} 0.007 & 0.853 {\scriptsize$\pm$} 0.003 & 92.3 {\scriptsize$\pm$} 10.1 & 52.6 {\scriptsize$\pm$} 2.9 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.6$ & 3 & 88.67 {\scriptsize$\pm$} 1.07 & 88.67 {\scriptsize$\pm$} 1.03 & 86.30 {\scriptsize$\pm$} 0.81 & 56.12 {\scriptsize$\pm$} 0.39 & 47.57 {\scriptsize$\pm$} 0.66 & 0.622 {\scriptsize$\pm$} 0.003 & 0.852 {\scriptsize$\pm$} 0.005 & 86.9 {\scriptsize$\pm$} 0.9 & 49.0 {\scriptsize$\pm$} 0.8 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.5$ & 3 & 88.87 {\scriptsize$\pm$} 1.45 & 88.88 {\scriptsize$\pm$} 1.42 & 86.39 {\scriptsize$\pm$} 1.24 & 55.88 {\scriptsize$\pm$} 0.17 & 47.33 {\scriptsize$\pm$} 0.22 & 0.629 {\scriptsize$\pm$} 0.007 & 0.847 {\scriptsize$\pm$} 0.002 & 84.9 {\scriptsize$\pm$} 0.0 & 47.6 {\scriptsize$\pm$} 0.9 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.4$ & 3 & 75.41 {\scriptsize$\pm$} 4.18 & 75.54 {\scriptsize$\pm$} 4.17 & 74.34 {\scriptsize$\pm$} 3.67 & 42.52 {\scriptsize$\pm$} 4.33 & 36.35 {\scriptsize$\pm$} 3.50 & 0.938 {\scriptsize$\pm$} 0.074 & 0.657 {\scriptsize$\pm$} 0.070 & 76.9 {\scriptsize$\pm$} 1.2 & 38.3 {\scriptsize$\pm$} 1.4 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.3$ & 3 & 50.82 {\scriptsize$\pm$} 2.53 & 49.04 {\scriptsize$\pm$} 4.18 & 51.65 {\scriptsize$\pm$} 2.42 & 18.32 {\scriptsize$\pm$} 0.59 & 17.49 {\scriptsize$\pm$} 0.64 & 1.521 {\scriptsize$\pm$} 0.067 & 0.067 {\scriptsize$\pm$} 0.021 & 66.5 {\scriptsize$\pm$} 0.2 & 24.7 {\scriptsize$\pm$} 0.7 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.25$ & 3 & 49.59 {\scriptsize$\pm$} 3.74 & 47.37 {\scriptsize$\pm$} 5.93 & 50.44 {\scriptsize$\pm$} 3.51 & 17.54 {\scriptsize$\pm$} 1.11 & 17.54 {\scriptsize$\pm$} 1.11 & 1.558 {\scriptsize$\pm$} 0.086 & $-$0.018 {\scriptsize$\pm$} 0.025 & 66.2 {\scriptsize$\pm$} 0.0 & 23.7 {\scriptsize$\pm$} 0.1 \\
BERT-base + wav2vec2 + Facet full & 3 & 85.37 {\scriptsize$\pm$} 1.07 & 85.39 {\scriptsize$\pm$} 1.03 & 83.43 {\scriptsize$\pm$} 0.93 & 49.66 {\scriptsize$\pm$} 1.32 & 43.30 {\scriptsize$\pm$} 1.33 & 0.735 {\scriptsize$\pm$} 0.019 & 0.796 {\scriptsize$\pm$} 0.004 & 120.8 {\scriptsize$\pm$} 0.0 & 42.6 {\scriptsize$\pm$} 0.3 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.8$ & 3 & 85.01 {\scriptsize$\pm$} 0.54 & 85.04 {\scriptsize$\pm$} 0.50 & 83.14 {\scriptsize$\pm$} 0.59 & 48.25 {\scriptsize$\pm$} 1.19 & 41.69 {\scriptsize$\pm$} 0.64 & 0.742 {\scriptsize$\pm$} 0.014 & 0.793 {\scriptsize$\pm$} 0.008 & 79.7 {\scriptsize$\pm$} 20.2 & 33.4 {\scriptsize$\pm$} 4.5 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.6$ & 3 & 85.26 {\scriptsize$\pm$} 0.72 & 85.28 {\scriptsize$\pm$} 0.69 & 83.33 {\scriptsize$\pm$} 0.72 & 49.22 {\scriptsize$\pm$} 0.66 & 42.37 {\scriptsize$\pm$} 0.55 & 0.737 {\scriptsize$\pm$} 0.017 & 0.791 {\scriptsize$\pm$} 0.007 & 68.1 {\scriptsize$\pm$} 0.0 & 30.9 {\scriptsize$\pm$} 0.1 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.5$ & 3 & 85.26 {\scriptsize$\pm$} 0.72 & 85.28 {\scriptsize$\pm$} 0.69 & 83.33 {\scriptsize$\pm$} 0.72 & 49.22 {\scriptsize$\pm$} 0.66 & 42.37 {\scriptsize$\pm$} 0.55 & 0.737 {\scriptsize$\pm$} 0.017 & 0.791 {\scriptsize$\pm$} 0.007 & 68.1 {\scriptsize$\pm$} 0.0 & 31.4 {\scriptsize$\pm$} 1.1 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.4$ & 3 & 85.42 {\scriptsize$\pm$} 0.72 & 85.43 {\scriptsize$\pm$} 0.69 & 83.48 {\scriptsize$\pm$} 0.72 & 49.32 {\scriptsize$\pm$} 0.45 & 42.52 {\scriptsize$\pm$} 0.44 & 0.737 {\scriptsize$\pm$} 0.015 & 0.792 {\scriptsize$\pm$} 0.006 & 68.0 {\scriptsize$\pm$} 0.0 & 30.8 {\scriptsize$\pm$} 0.2 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.3$ & 3 & 82.52 {\scriptsize$\pm$} 0.47 & 82.54 {\scriptsize$\pm$} 0.46 & 80.95 {\scriptsize$\pm$} 0.44 & 44.17 {\scriptsize$\pm$} 1.02 & 39.46 {\scriptsize$\pm$} 0.47 & 0.845 {\scriptsize$\pm$} 0.013 & 0.736 {\scriptsize$\pm$} 0.003 & 65.3 {\scriptsize$\pm$} 0.0 & 25.3 {\scriptsize$\pm$} 0.5 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.25$ & 3 & 77.54 {\scriptsize$\pm$} 1.48 & 77.66 {\scriptsize$\pm$} 1.50 & 75.80 {\scriptsize$\pm$} 1.30 & 34.50 {\scriptsize$\pm$} 1.94 & 31.92 {\scriptsize$\pm$} 1.96 & 1.030 {\scriptsize$\pm$} 0.019 & 0.617 {\scriptsize$\pm$} 0.021 & 62.4 {\scriptsize$\pm$} 0.0 & 18.7 {\scriptsize$\pm$} 2.8 \\
RoBERTa-L + data2vec + CLIP full & 3 & 86.28 {\scriptsize$\pm$} 5.58 & 86.31 {\scriptsize$\pm$} 5.51 & 84.26 {\scriptsize$\pm$} 4.85 & 43.58 {\scriptsize$\pm$} 11.11 & 39.50 {\scriptsize$\pm$} 8.21 & 0.761 {\scriptsize$\pm$} 0.170 & 0.817 {\scriptsize$\pm$} 0.071 & 420.1 {\scriptsize$\pm$} 0.0 & 82.2 {\scriptsize$\pm$} 1.0 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.8$ & 3 & 88.97 {\scriptsize$\pm$} 1.28 & 88.97 {\scriptsize$\pm$} 1.28 & 86.59 {\scriptsize$\pm$} 1.40 & 52.48 {\scriptsize$\pm$} 6.73 & 45.72 {\scriptsize$\pm$} 4.30 & 0.661 {\scriptsize$\pm$} 0.077 & 0.841 {\scriptsize$\pm$} 0.031 & 187.3 {\scriptsize$\pm$} 26.9 & 60.1 {\scriptsize$\pm$} 6.8 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.6$ & 3 & 88.97 {\scriptsize$\pm$} 1.28 & 88.97 {\scriptsize$\pm$} 1.28 & 86.59 {\scriptsize$\pm$} 1.40 & 52.48 {\scriptsize$\pm$} 6.73 & 45.72 {\scriptsize$\pm$} 4.30 & 0.661 {\scriptsize$\pm$} 0.077 & 0.841 {\scriptsize$\pm$} 0.031 & 187.3 {\scriptsize$\pm$} 26.9 & 60.2 {\scriptsize$\pm$} 6.8 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.5$ & 3 & 88.87 {\scriptsize$\pm$} 1.21 & 88.87 {\scriptsize$\pm$} 1.22 & 86.49 {\scriptsize$\pm$} 1.35 & 52.38 {\scriptsize$\pm$} 6.66 & 45.63 {\scriptsize$\pm$} 4.24 & 0.663 {\scriptsize$\pm$} 0.075 & 0.841 {\scriptsize$\pm$} 0.030 & 183.5 {\scriptsize$\pm$} 22.3 & 66.3 {\scriptsize$\pm$} 16.7 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.4$ & 3 & 88.52 {\scriptsize$\pm$} 1.82 & 88.51 {\scriptsize$\pm$} 1.82 & 86.15 {\scriptsize$\pm$} 1.93 & 52.09 {\scriptsize$\pm$} 6.81 & 45.48 {\scriptsize$\pm$} 4.49 & 0.670 {\scriptsize$\pm$} 0.078 & 0.839 {\scriptsize$\pm$} 0.030 & 167.1 {\scriptsize$\pm$} 10.3 & 58.6 {\scriptsize$\pm$} 6.6 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.3$ & 3 & 83.48 {\scriptsize$\pm$} 3.21 & 83.55 {\scriptsize$\pm$} 3.16 & 81.63 {\scriptsize$\pm$} 3.06 & 45.63 {\scriptsize$\pm$} 7.99 & 40.19 {\scriptsize$\pm$} 5.24 & 0.776 {\scriptsize$\pm$} 0.105 & 0.782 {\scriptsize$\pm$} 0.048 & 151.6 {\scriptsize$\pm$} 0.5 & 48.0 {\scriptsize$\pm$} 0.9 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.25$ & 3 & 46.90 {\scriptsize$\pm$} 2.69 & 43.33 {\scriptsize$\pm$} 3.77 & 48.10 {\scriptsize$\pm$} 2.53 & 17.64 {\scriptsize$\pm$} 0.29 & 17.64 {\scriptsize$\pm$} 0.29 & 1.543 {\scriptsize$\pm$} 0.047 & $-$0.080 {\scriptsize$\pm$} 0.013 & 137.9 {\scriptsize$\pm$} 0.0 & 29.0 {\scriptsize$\pm$} 0.3 \\
ADMN, BERT-base + wav2vec2 + Facet full & 3 & 85.57 {\scriptsize$\pm$} 0.70 & 85.57 {\scriptsize$\pm$} 0.69 & 83.62 {\scriptsize$\pm$} 0.66 & 49.90 {\scriptsize$\pm$} 1.24 & 42.96 {\scriptsize$\pm$} 0.97 & 0.737 {\scriptsize$\pm$} 0.008 & 0.785 {\scriptsize$\pm$} 0.006 & 120.8 {\scriptsize$\pm$} 0.0 & 36.8 {\scriptsize$\pm$} 0.9 \\
ADMN, BERT-base + wav2vec2 + Facet $\rho{=}0.8$ & 3 & 85.62 {\scriptsize$\pm$} 0.69 & 85.62 {\scriptsize$\pm$} 0.66 & 83.63 {\scriptsize$\pm$} 0.55 & 50.44 {\scriptsize$\pm$} 0.25 & 43.73 {\scriptsize$\pm$} 0.77 & 0.736 {\scriptsize$\pm$} 0.007 & 0.785 {\scriptsize$\pm$} 0.006 & 103.3 {\scriptsize$\pm$} 0.0 & 48.7 {\scriptsize$\pm$} 0.5 \\
ADMN, BERT-base + wav2vec2 + Facet $\rho{=}0.6$ & 3 & 84.25 {\scriptsize$\pm$} 1.28 & 84.25 {\scriptsize$\pm$} 1.26 & 82.31 {\scriptsize$\pm$} 1.22 & 49.42 {\scriptsize$\pm$} 2.21 & 43.00 {\scriptsize$\pm$} 2.43 & 0.749 {\scriptsize$\pm$} 0.033 & 0.775 {\scriptsize$\pm$} 0.023 & 87.0 {\scriptsize$\pm$} 2.1 & 43.3 {\scriptsize$\pm$} 1.9 \\
ADMN, BERT-base + wav2vec2 + Facet $\rho{=}0.4$ & 3 & 85.06 {\scriptsize$\pm$} 0.41 & 85.05 {\scriptsize$\pm$} 0.41 & 83.14 {\scriptsize$\pm$} 0.45 & 50.39 {\scriptsize$\pm$} 0.74 & 43.83 {\scriptsize$\pm$} 0.66 & 0.731 {\scriptsize$\pm$} 0.004 & 0.786 {\scriptsize$\pm$} 0.002 & 72.1 {\scriptsize$\pm$} 0.6 & 42.1 {\scriptsize$\pm$} 1.1 \\
ADMN, BERT-base + wav2vec2 + Facet $\rho{=}0.25$ & 3 & 84.55 {\scriptsize$\pm$} 0.46 & 84.56 {\scriptsize$\pm$} 0.48 & 82.61 {\scriptsize$\pm$} 0.33 & 50.05 {\scriptsize$\pm$} 1.18 & 43.54 {\scriptsize$\pm$} 0.51 & 0.744 {\scriptsize$\pm$} 0.008 & 0.775 {\scriptsize$\pm$} 0.006 & 61.5 {\scriptsize$\pm$} 0.0 & 38.4 {\scriptsize$\pm$} 1.3 \\
ADMN, BERT-base + wav2vec2 + Facet $\rho{=}0.1$ & 3 & 63.36 {\scriptsize$\pm$} 4.23 & 62.19 {\scriptsize$\pm$} 6.01 & 63.61 {\scriptsize$\pm$} 3.39 & 20.80 {\scriptsize$\pm$} 1.44 & 20.12 {\scriptsize$\pm$} 1.41 & 1.270 {\scriptsize$\pm$} 0.031 & 0.489 {\scriptsize$\pm$} 0.015 & 50.5 {\scriptsize$\pm$} 0.0 & 25.5 {\scriptsize$\pm$} 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Backbone & $n$ & Acc-2 & F1 & Acc-2 (has-0) & Acc-5 & Acc-7 & MAE & Corr & GFLOPs & Lat. (ms) \\
\midrule
RoBERTa-L + data2vec + Facet full & 3 & 87.14 {\scriptsize$\pm$} 1.06 & 87.13 {\scriptsize$\pm$} 0.97 & 82.95 {\scriptsize$\pm$} 2.95 & 57.55 {\scriptsize$\pm$} 0.27 & 55.71 {\scriptsize$\pm$} 0.05 & 0.495 {\scriptsize$\pm$} 0.001 & 0.808 {\scriptsize$\pm$} 0.003 & 172.9 {\scriptsize$\pm$} 0.0 & 62.5 {\scriptsize$\pm$} 1.1 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.8$ & 3 & 87.06 {\scriptsize$\pm$} 0.94 & 87.06 {\scriptsize$\pm$} 0.88 & 82.41 {\scriptsize$\pm$} 2.38 & 57.64 {\scriptsize$\pm$} 0.64 & 55.63 {\scriptsize$\pm$} 0.55 & 0.496 {\scriptsize$\pm$} 0.002 & 0.808 {\scriptsize$\pm$} 0.005 & 135.2 {\scriptsize$\pm$} 6.5 & 57.5 {\scriptsize$\pm$} 0.2 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.6$ & 3 & 87.07 {\scriptsize$\pm$} 0.75 & 87.05 {\scriptsize$\pm$} 0.66 & 82.80 {\scriptsize$\pm$} 2.74 & 57.32 {\scriptsize$\pm$} 0.20 & 55.29 {\scriptsize$\pm$} 0.12 & 0.499 {\scriptsize$\pm$} 0.001 & 0.806 {\scriptsize$\pm$} 0.004 & 109.7 {\scriptsize$\pm$} 0.0 & 50.5 {\scriptsize$\pm$} 0.4 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.5$ & 3 & 87.21 {\scriptsize$\pm$} 0.79 & 87.20 {\scriptsize$\pm$} 0.69 & 82.94 {\scriptsize$\pm$} 2.91 & 57.37 {\scriptsize$\pm$} 0.14 & 55.27 {\scriptsize$\pm$} 0.10 & 0.498 {\scriptsize$\pm$} 0.001 & 0.807 {\scriptsize$\pm$} 0.004 & 105.6 {\scriptsize$\pm$} 0.0 & 47.9 {\scriptsize$\pm$} 0.8 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.4$ & 3 & 86.95 {\scriptsize$\pm$} 1.06 & 86.97 {\scriptsize$\pm$} 0.97 & 82.46 {\scriptsize$\pm$} 2.71 & 56.55 {\scriptsize$\pm$} 0.18 & 54.59 {\scriptsize$\pm$} 0.24 & 0.505 {\scriptsize$\pm$} 0.005 & 0.804 {\scriptsize$\pm$} 0.004 & 94.9 {\scriptsize$\pm$} 0.0 & 40.1 {\scriptsize$\pm$} 2.4 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.3$ & 3 & 84.54 {\scriptsize$\pm$} 0.33 & 84.53 {\scriptsize$\pm$} 0.32 & 80.14 {\scriptsize$\pm$} 1.00 & 52.62 {\scriptsize$\pm$} 1.19 & 50.91 {\scriptsize$\pm$} 1.12 & 0.561 {\scriptsize$\pm$} 0.012 & 0.753 {\scriptsize$\pm$} 0.009 & 81.7 {\scriptsize$\pm$} 0.0 & 26.1 {\scriptsize$\pm$} 0.6 \\
RoBERTa-L + data2vec + Facet $\rho{=}0.25$ & 3 & 84.47 {\scriptsize$\pm$} 0.28 & 84.44 {\scriptsize$\pm$} 0.38 & 79.93 {\scriptsize$\pm$} 0.35 & 52.38 {\scriptsize$\pm$} 1.19 & 50.67 {\scriptsize$\pm$} 1.08 & 0.566 {\scriptsize$\pm$} 0.015 & 0.749 {\scriptsize$\pm$} 0.010 & 81.3 {\scriptsize$\pm$} 0.0 & 24.0 {\scriptsize$\pm$} 0.4 \\
BERT-base + wav2vec2 + Facet full & 3 & 86.26 {\scriptsize$\pm$} 0.91 & 86.29 {\scriptsize$\pm$} 0.88 & 81.59 {\scriptsize$\pm$} 1.70 & 56.72 {\scriptsize$\pm$} 0.56 & 54.91 {\scriptsize$\pm$} 0.44 & 0.517 {\scriptsize$\pm$} 0.002 & 0.786 {\scriptsize$\pm$} 0.002 & 148.3 {\scriptsize$\pm$} 0.0 & 43.5 {\scriptsize$\pm$} 0.1 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.8$ & 3 & 86.00 {\scriptsize$\pm$} 0.81 & 86.04 {\scriptsize$\pm$} 0.80 & 81.06 {\scriptsize$\pm$} 1.19 & 56.72 {\scriptsize$\pm$} 0.72 & 54.83 {\scriptsize$\pm$} 0.65 & 0.517 {\scriptsize$\pm$} 0.002 & 0.785 {\scriptsize$\pm$} 0.001 & 126.8 {\scriptsize$\pm$} 0.0 & 39.1 {\scriptsize$\pm$} 0.6 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.6$ & 3 & 86.23 {\scriptsize$\pm$} 0.67 & 86.27 {\scriptsize$\pm$} 0.67 & 81.28 {\scriptsize$\pm$} 0.92 & 56.15 {\scriptsize$\pm$} 0.33 & 54.31 {\scriptsize$\pm$} 0.32 & 0.521 {\scriptsize$\pm$} 0.002 & 0.783 {\scriptsize$\pm$} 0.001 & 105.4 {\scriptsize$\pm$} 0.0 & 35.3 {\scriptsize$\pm$} 0.4 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.5$ & 3 & 86.11 {\scriptsize$\pm$} 0.47 & 86.15 {\scriptsize$\pm$} 0.50 & 81.14 {\scriptsize$\pm$} 0.17 & 55.99 {\scriptsize$\pm$} 0.21 & 54.04 {\scriptsize$\pm$} 0.19 & 0.525 {\scriptsize$\pm$} 0.004 & 0.781 {\scriptsize$\pm$} 0.002 & 83.9 {\scriptsize$\pm$} 0.0 & 31.2 {\scriptsize$\pm$} 0.3 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.4$ & 3 & 86.08 {\scriptsize$\pm$} 0.42 & 86.11 {\scriptsize$\pm$} 0.44 & 81.11 {\scriptsize$\pm$} 0.13 & 56.03 {\scriptsize$\pm$} 0.28 & 54.08 {\scriptsize$\pm$} 0.27 & 0.526 {\scriptsize$\pm$} 0.003 & 0.781 {\scriptsize$\pm$} 0.001 & 83.9 {\scriptsize$\pm$} 0.0 & 31.2 {\scriptsize$\pm$} 0.3 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.3$ & 3 & 85.07 {\scriptsize$\pm$} 0.38 & 85.08 {\scriptsize$\pm$} 0.43 & 80.50 {\scriptsize$\pm$} 0.44 & 54.55 {\scriptsize$\pm$} 0.64 & 52.72 {\scriptsize$\pm$} 0.47 & 0.544 {\scriptsize$\pm$} 0.003 & 0.765 {\scriptsize$\pm$} 0.002 & 79.7 {\scriptsize$\pm$} 0.0 & 27.1 {\scriptsize$\pm$} 2.9 \\
BERT-base + wav2vec2 + Facet $\rho{=}0.25$ & 3 & 83.14 {\scriptsize$\pm$} 0.90 & 83.07 {\scriptsize$\pm$} 0.73 & 79.09 {\scriptsize$\pm$} 2.04 & 50.43 {\scriptsize$\pm$} 2.00 & 49.22 {\scriptsize$\pm$} 1.55 & 0.596 {\scriptsize$\pm$} 0.021 & 0.717 {\scriptsize$\pm$} 0.023 & 76.1 {\scriptsize$\pm$} 0.0 & 17.3 {\scriptsize$\pm$} 0.1 \\
RoBERTa-L + data2vec + CLIP full & 3 & 87.41 {\scriptsize$\pm$} 0.39 & 87.47 {\scriptsize$\pm$} 0.39 & 81.12 {\scriptsize$\pm$} 0.16 & 57.91 {\scriptsize$\pm$} 0.66 & 56.14 {\scriptsize$\pm$} 0.71 & 0.490 {\scriptsize$\pm$} 0.006 & 0.814 {\scriptsize$\pm$} 0.005 & 453.8 {\scriptsize$\pm$} 0.0 & 83.7 {\scriptsize$\pm$} 2.6 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.8$ & 3 & 87.64 {\scriptsize$\pm$} 0.33 & 87.70 {\scriptsize$\pm$} 0.33 & 81.75 {\scriptsize$\pm$} 0.47 & 58.03 {\scriptsize$\pm$} 0.49 & 56.22 {\scriptsize$\pm$} 0.49 & 0.489 {\scriptsize$\pm$} 0.004 & 0.813 {\scriptsize$\pm$} 0.004 & 356.4 {\scriptsize$\pm$} 11.6 & 71.1 {\scriptsize$\pm$} 7.0 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.6$ & 3 & 87.34 {\scriptsize$\pm$} 0.39 & 87.41 {\scriptsize$\pm$} 0.37 & 81.70 {\scriptsize$\pm$} 1.14 & 57.41 {\scriptsize$\pm$} 0.81 & 55.57 {\scriptsize$\pm$} 0.92 & 0.495 {\scriptsize$\pm$} 0.006 & 0.809 {\scriptsize$\pm$} 0.004 & 249.2 {\scriptsize$\pm$} 29.0 & 65.1 {\scriptsize$\pm$} 3.9 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.5$ & 3 & 87.38 {\scriptsize$\pm$} 0.35 & 87.44 {\scriptsize$\pm$} 0.33 & 81.96 {\scriptsize$\pm$} 1.18 & 57.39 {\scriptsize$\pm$} 0.66 & 55.48 {\scriptsize$\pm$} 0.71 & 0.497 {\scriptsize$\pm$} 0.007 & 0.809 {\scriptsize$\pm$} 0.004 & 227.2 {\scriptsize$\pm$} 7.4 & 63.3 {\scriptsize$\pm$} 3.6 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.4$ & 3 & 87.40 {\scriptsize$\pm$} 0.10 & 87.44 {\scriptsize$\pm$} 0.08 & 81.91 {\scriptsize$\pm$} 0.81 & 57.36 {\scriptsize$\pm$} 0.91 & 55.44 {\scriptsize$\pm$} 0.81 & 0.497 {\scriptsize$\pm$} 0.008 & 0.808 {\scriptsize$\pm$} 0.004 & 197.6 {\scriptsize$\pm$} 7.6 & 58.3 {\scriptsize$\pm$} 0.9 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.3$ & 3 & 86.96 {\scriptsize$\pm$} 0.20 & 86.98 {\scriptsize$\pm$} 0.19 & 81.90 {\scriptsize$\pm$} 0.41 & 56.57 {\scriptsize$\pm$} 0.73 & 54.64 {\scriptsize$\pm$} 0.87 & 0.514 {\scriptsize$\pm$} 0.009 & 0.796 {\scriptsize$\pm$} 0.002 & 167.9 {\scriptsize$\pm$} 0.0 & 45.0 {\scriptsize$\pm$} 0.7 \\
RoBERTa-L + data2vec + CLIP $\rho{=}0.25$ & 3 & 81.43 {\scriptsize$\pm$} 1.59 & 81.16 {\scriptsize$\pm$} 1.82 & 77.93 {\scriptsize$\pm$} 0.71 & 47.48 {\scriptsize$\pm$} 2.88 & 46.59 {\scriptsize$\pm$} 2.51 & 0.619 {\scriptsize$\pm$} 0.040 & 0.692 {\scriptsize$\pm$} 0.043 & 152.9 {\scriptsize$\pm$} 0.0 & 29.6 {\scriptsize$\pm$} 1.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & $J$ & full depth & $\rho{=}0.8$ & $\rho{=}0.6$ & $\rho{=}0.4$ & $\rho{=}0.25$ \\
\midrule
\multicolumn{7}{c}{\dsmosi{}} \\
\midrule
\method{} & 2 & 84.60 / 0.852 (139.2) & 85.37 / 0.896 (104.0) & 83.38 / 0.957 (91.3) & -- & -- \\
 & 3 & 90.09 / 0.605 (139.2) & 88.87 / 0.619 (92.3) & 89.02 / 0.640 (91.7) & 56.86 / 1.457 (74.9) & -- \\
 & 4 & 88.62 / 0.606 (139.2) & 88.77 / 0.619 (92.3) & 88.67 / 0.622 (86.9) & 75.41 / 0.938 (76.9) & 49.59 / 1.558 (66.2) \\
 & 6 & 89.94 / 0.574 (139.2) & 89.18 / 0.586 (80.6) & 89.18 / 0.586 (80.6) & 86.28 / 0.692 (77.4) & 53.20 / 1.495 (62.8) \\
 & 12 & 88.41 / 0.625 (139.2) & 88.57 / 0.639 (92.3) & 88.57 / 0.638 (91.8) & 87.80 / 0.645 (74.0) & 85.37 / 0.789 (64.6) \\
\addlinespace
\method-skip & 2 & 88.87 / 0.574 (139.2) & 89.63 / 0.567 (27.0) & 89.63 / 0.567 (27.0) & 89.63 / 0.567 (26.9) & 89.33 / 0.594 (25.0) \\
 & 3 & 87.96 / 0.610 (139.2) & 88.26 / 0.635 (92.3) & 88.11 / 0.613 (26.9) & 88.11 / 0.612 (26.9) & 87.50 / 0.625 (25.4) \\
 & 4 & 88.01 / 0.619 (139.2) & 87.96 / 0.622 (44.5) & 88.11 / 0.614 (28.5) & 88.06 / 0.610 (24.7) & 86.43 / 0.637 (23.7) \\
 & 6 & 88.11 / 0.610 (139.2) & 87.80 / 0.638 (92.3) & 87.35 / 0.636 (72.7) & 87.65 / 0.629 (26.9) & 87.80 / 0.632 (25.9) \\
 & 12 & 88.87 / 0.583 (139.2) & 88.41 / 0.609 (92.3) & 87.65 / 0.619 (80.7) & 89.48 / 0.641 (27.0) & 86.59 / 0.682 (25.6) \\
\midrule
\multicolumn{7}{c}{\dssims{}} \\
\midrule
\method{} & 2 & 78.12 / 0.385 (55.2) & 81.84 / 0.381 (39.0) & 81.84 / 0.381 (39.0) & -- & -- \\
 & 3 & 80.31 / 0.375 (55.2) & 79.87 / 0.351 (43.4) & 75.49 / 0.389 (32.6) & 75.49 / 0.389 (32.6) & -- \\
 & 4 & 78.70 / 0.386 (55.2) & 79.07 / 0.360 (46.3) & 77.68 / 0.376 (38.5) & 77.53 / 0.397 (31.0) & 68.49 / 0.502 (28.6) \\
 & 6 & 77.68 / 0.378 (55.2) & 79.43 / 0.347 (43.9) & 78.34 / 0.361 (38.5) & 76.81 / 0.390 (33.3) & 77.90 / 0.394 (28.0) \\
 & 12 & 77.02 / 0.380 (55.2) & 81.18 / 0.346 (46.8) & 78.99 / 0.364 (39.0) & 76.59 / 0.397 (28.0) & 74.84 / 0.396 (27.6) \\
\addlinespace
\method-skip & 2 & 79.21 / 0.383 (55.2) & 80.31 / 0.378 (39.0) & 78.56 / 0.407 (3.1) & 78.56 / 0.407 (3.1) & 78.56 / 0.407 (3.1) \\
 & 3 & 79.87 / 0.379 (55.2) & 79.87 / 0.349 (43.4) & 75.27 / 0.398 (32.6) & 78.56 / 0.404 (3.1) & 78.56 / 0.404 (3.1) \\
 & 4 & 78.70 / 0.384 (55.2) & 79.21 / 0.371 (38.7) & 78.04 / 0.394 (30.9) & 76.95 / 0.409 (3.1) & 76.95 / 0.409 (3.1) \\
 & 6 & 78.12 / 0.383 (55.2) & 79.87 / 0.355 (43.9) & 78.56 / 0.398 (30.5) & 76.81 / 0.417 (3.1) & 76.81 / 0.417 (3.1) \\
 & 12 & 80.96 / 0.379 (55.2) & 80.53 / 0.349 (43.1) & 78.56 / 0.395 (28.9) & 80.74 / 0.422 (3.1) & 80.74 / 0.422 (3.1) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
 & & \multicolumn{4}{c}{\method-skip} & \multicolumn{2}{c}{\method{}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-8}
Transcript & Label & full depth & $\rho{=}0.6$ & $\rho{=}0.4$ & $\rho{=}0.25$ & $\rho{=}0.4$ & $\rho{=}0.25$ \\
\midrule
\multicolumn{8}{l}{\emph{Text is sufficient}} \\
``but he wasn't even interesting'' & $-2.0$ & $-2.09$ & $-1.92$ (4/--/4) & $-1.92$ (4/--/4) & $-1.92$ (4/--/4) & $+1.01$ (2/1/2) & $+1.19$ (1/1/1) \\
``yeah it really is good I mean'' & $+2.2$ & $+2.28$ & $+2.05$ (4/--/4) & $+2.05$ (4/--/4) & $+2.05$ (4/--/4) & $-0.57$ (2/1/2) & $-0.48$ (1/1/1) \\
``I think um the movies are phenomenal especially that first one'' & $+2.8$ & $+2.54$ & $+2.48$ (4/--/4) & $+2.48$ (4/--/4) & $+2.48$ (4/--/4) & $+2.11$ (3/1/2) & $-0.52$ (1/1/1) \\
\addlinespace
\multicolumn{8}{l}{\emph{Skipping audio changes the prediction}} \\
``because I really wanted to see it actually'' & $+0.5$ & $+0.37$ & $+0.40$ (4/1/4) & $-0.05$ (4/--/4) & $-0.05$ (4/--/4) & $-0.12$ (4/1/4) & $+1.37$ (1/1/1) \\
``uh the dialogue is terrible'' & $-2.8$ & $-2.52$ & $-2.10$ (4/--/4) & $-2.10$ (4/--/4) & $-2.10$ (4/--/4) & $-2.16$ (3/1/2) & $-0.51$ (1/1/1) \\
``and I really really loved it'' & $+2.0$ & $+3.11$ & $+2.63$ (4/1/4) & $+2.38$ (4/--/4) & $+2.38$ (4/--/4) & $+2.36$ (4/1/4) & $+0.89$ (1/1/1) \\
\addlinespace
\multicolumn{8}{l}{\emph{Failure at a tight budget}} \\
``I could barely stay awake through the movie'' & $-2.6$ & $-1.98$ & $-1.95$ (4/--/4) & $-1.95$ (4/--/4) & $+0.30$ (1/--/1) & $+0.95$ (1/2/4) & $+1.15$ (1/1/1) \\
\bottomrule
\end{tabular}
